Determining the true mass of radial-velocity exoplanets with Gaia: 9 planet candidates in the brown-dwarf/stellar regime and 27 confirmed planets

Mass is one of the most important parameters for determining the true nature of an astronomical object. Yet, many published exoplanets lack a measurement of their true mass, in particular those detected thanks to radial velocity (RV) variations of their host star. For those, only the minimum mass, or $m\sin i$, is known, owing to the insensitivity of RVs to the inclination of the detected orbit compared to the plane-of-the-sky. The mass that is given in database is generally that of an assumed edge-on system ($\sim$90$^\circ$), but many other inclinations are possible, even extreme values closer to 0$^\circ$ (face-on). In such case, the mass of the published object could be strongly underestimated by up to two orders of magnitude. In the present study, we use GASTON, a tool recently developed in Kiefer et al. (2019) & Kiefer (2019) to take advantage of the voluminous Gaia astrometric database, in order to constrain the inclination and true mass of several hundreds of published exoplanet candidates. We find 9 exoplanet candidates in the stellar or brown dwarf (BD) domain, among which 6 were never characterized. We show that 30 Ari B b, HD 141937 b, HD 148427 b, HD 6718 b, HIP 65891 b, and HD 16760 b have masses larger than 13.5 M$_\text{J}$ at 3-$\sigma$. We also confirm the planetary nature of 27 exoplanets among which HD 10180 c, d and g. Studying the orbital periods, eccentricities and host-star metallicities in the BD domain, we found distributions with respect to true masses consistent with other publications. The distribution of orbital periods shows of a void of BD detections below $\sim$100 days, while eccentricity and metallicity distributions agree with a transition between BDs similar to planets and BDs similar to stars about 40-50 M$_\text{J}$.

==> (inline-0) <==
\begin{longtable}{@{}l@{}|c@{~}c@{~}c@{~}c@{~}c@{~}c@{~}c@{~}c@{~}c@{~}c@{}c@{~~}c@{~}|c@{~~}c@{~~}c@{~~}c@{~~}c@{}} 
\caption{\label{tab:list_planets_nondet} List of the 227 selected planets in the non-detection sample. Where uncertainties are missing we assume 10\% errors 
on the corresponding parameter. The parallax with uncertainties are all taken from the DR1, while those without uncertainties are taken from SIMBAD. }  \\
\multicolumn{13}{c|}{RV data} & \multicolumn{5}{c}{Gaia DR1 data} \\
\hline
Name & $P$          	& $m\sin i$  		& $K$ 			& $e$ 	& $\omega$ 	& $T_p$ 	& $M_\star$ 	& $a_p$ 	& $\pi$    	& $a_\star\sin i$  & Transit  & Drift  	& $\varepsilon_\text{DR1}$ 	& $N_\text{pts}$ 	& $N_\text{FoV}$ 	& Gaia   & Duplicate \\
	  & (days) 		& (M$_\text{J}$) 	&  (m\,s$^{-1}$) 	& 		& ($^\circ$) 	& -2,450,000	& ($M_\odot$)	&   (au)      & (mas)	&   (mas) 			& flag & flag &  (mas)          	&                      		&				&  dataset & source \\
\hline
\endfirsthead
\caption{Continued...}  \\
\hline
Name & $P$          	& $m\sin i$  		& $K$ 			& $e$ 	& $\omega$ 	& $T_p$ 	& $M_\star$ 	& $a_p$ 	& $\pi$    	& $a_\star\sin i$  & Transit  & Drift  	& $\varepsilon_\text{DR1}$ 	& $N_\text{pts}$ 	& $N_\text{FoV}$ 	& Gaia   & Duplicate \\
	  & (days) 		& (M$_\text{J}$) 	&  (m\,s$^{-1}$) 	& 		& ($^\circ$) 	& -2,450,000	& ($M_\odot$)	&   (au)      & (mas)	&   (mas) 			& flag & flag &  (mas)          	&                      		&				&  dataset & source \\
\hline
\endhead
8 UMi b	& 93.4$\pm$4.5 	& 1.52$\pm$0.15 	& 46.1$\pm$4.0 	& 0.060$\pm$0.090 	& 91$\pm$85 	& 4108$\pm$23 	& 1.80$\pm$0.10 	& 0.490$\pm$0.018 	& 6.14$\pm$0.21 	& 0.00243$\pm$0.00030 	& n 	& n 	& 0.26 	& 68 	& 16 	& 1 	& n\\
BD -06 1339 b	& 3.87280$\pm$0.00040 	& 0.0268$\pm$0.0038 	& 4.40$\pm$0.60 	& 0 	& 90 	& 5220.50$\pm$0.10 	& 0.70 	& 0.043 	& 49.78$\pm$0.28 	& 0.000078 	& n 	& n 	& 0.52 	& 70 	& 9 	& 1 	& n\\
BD -06 1339 c	& 125.94$\pm$0.44 	& 0.168$\pm$0.054 	& 9.1$\pm$2.9 	& 0.31$\pm$0.11 	& 41$\pm$55 	& 5265$\pm$18 	& 0.70 	& 0.44 	& 49.78$\pm$0.28 	& 0.0050 	& n 	& n 	& 0.52 	& 70 	& 9 	& 1 	& n\\
BD -08 2823 b	& 5.600$\pm$0.020 	& 0.0459$\pm$0.0032 	& 6.50$\pm$0.10 	& 0.15$\pm$0.15 	& 30$\pm$100 	& 4637.7$\pm$1.6 	& 0.740$\pm$0.070 	& 0.0558$\pm$0.0018 	& 24.28$\pm$0.24 	& 0.0000803$\pm$0.0000098 	& n 	& n 	& 0.40 	& 59 	& 9 	& 1 	& n\\
BD -08 2823 c	& 237.6$\pm$1.5 	& 0.328$\pm$0.033 	& 13.4$\pm$1.0 	& 0.190$\pm$0.090 	& 127$\pm$21 	& 4193$\pm$13 	& 0.740$\pm$0.070 	& 0.679$\pm$0.022 	& 24.28$\pm$0.24 	& 0.00698$\pm$0.00099 	& n 	& n 	& 0.40 	& 59 	& 9 	& 1 	& n\\
BD -10 3166 b	& 3.48777$\pm$0.00011 	& 0.430$\pm$0.017 	& 60.9$\pm$1.4 	& 0.019$\pm$0.021 	& 334 	& 1171.22$\pm$0.66 	& 0.920$\pm$0.035 	& 0.04378$\pm$0.00056 	& 12.17$\pm$0.45 	& 0.000238$\pm$0.000016 	& n 	& n 	& 0.28 	& 77 	& 11 	& 1 	& n\\
BD -11 4672 b	& 1667$\pm$32 	& 0.538$\pm$0.044 	& 13.4$\pm$1.0 	& 0.050$\pm$0.050 	& 231$\pm$110 	& 5899$\pm$42 	& 0.571$\pm$0.014 	& 2.283$\pm$0.035 	& 36.72$\pm$0.26 	& 0.0754$\pm$0.0066 	& n 	& n 	& 0.40 	& 53 	& 6 	& 1 	& n\\
BD +14 4559 b	& 268.94$\pm$0.99 	& 1.52$\pm$0.19 	& 55.2$\pm$2.3 	& 0.290$\pm$0.030 	& 87.6$\pm$7.9 	& 3293.7$\pm$6.3 	& 0.86$\pm$0.15 	& 0.775$\pm$0.045 	& 20.10$\pm$0.24 	& 0.0263$\pm$0.0058 	& n 	& n 	& 0.28 	& 35 	& 5 	& 1 	& n\\
BD +15 2375 b	& 153.22$\pm$0.44 	& 1.06$\pm$0.10 	& 38.3$\pm$1.6 	& 0.00$\pm$0.13 	& 55$\pm$128 	& 7680$\pm$665 	& 1.08$\pm$0.14 	& 0.575$\pm$0.025 	& 1.64$\pm$0.50 	& 0.00088$\pm$0.00031 	& n 	& n 	& 0.59 	& 87 	& 11 	& 1 	& n\\
BD +20 2457 b	& 379.6$\pm$2.0 	& 11.9$\pm$1.6 	& 322.4$\pm$9.6 	& 0.150$\pm$0.030 	& 208$\pm$22 	& 4677$\pm$28 	& 1.06$\pm$0.21 	& 1.046$\pm$0.069 	& 0.40$\pm$0.41 	& 0.0044$\pm$0.0047 	& n 	& n 	& 0.35 	& 52 	& 6 	& 1 	& n\\
BD +20 2457 c	& 622$\pm$10 	& 6.90$\pm$0.97 	& 160.0$\pm$7.2 	& 0.180$\pm$0.060 	& 126$\pm$17 	& 3867$\pm$28 	& 1.06$\pm$0.21 	& 1.454$\pm$0.097 	& 0.40$\pm$0.41 	& 0.0036$\pm$0.0038 	& n 	& n 	& 0.35 	& 52 	& 6 	& 1 	& n\\
HD 100777 b	& 383.7$\pm$1.2 	& 1.165$\pm$0.083 	& 34.90$\pm$0.80 	& 0.360$\pm$0.020 	& 202.7$\pm$3.0 	& 3456.2$\pm$2.3 	& 1.00$\pm$0.10 	& 1.033$\pm$0.035 	& 20.26$\pm$0.27 	& 0.0233$\pm$0.0030 	& n 	& n 	& 0.55 	& 122 	& 18 	& 1 	& n\\
HD 10180 c	& 5.75962$\pm$0.00028 	& 0.0415$\pm$0.0020 	& 4.54$\pm$0.15 	& 0.077$\pm$0.033 	& 279$\pm$44 	& 4001 	& 1.060$\pm$0.050 	& 0.0641$\pm$0.0010 	& 25.73$\pm$0.22 	& 0.0000617$\pm$0.0000043 	& n 	& n 	& 0.47 	& 140 	& 17 	& 1 	& n\\
HD 10180 d	& 16.3567$\pm$0.0043 	& 0.0377$\pm$0.0024 	& 2.93$\pm$0.16 	& 0.143$\pm$0.058 	& 292$\pm$26 	& 4005 	& 1.060$\pm$0.050 	& 0.1286$\pm$0.0020 	& 25.73$\pm$0.22 	& 0.0001122$\pm$0.0000092 	& n 	& n 	& 0.47 	& 140 	& 17 	& 1 	& n\\
HD 10180 e	& 49.747$\pm$0.024 	& 0.0798$\pm$0.0043 	& 4.25$\pm$0.18 	& 0.065$\pm$0.035 	& 174$\pm$60 	& 4009 	& 1.060$\pm$0.050 	& 0.2699$\pm$0.0042 	& 25.73$\pm$0.22 	& 0.000499$\pm$0.000037 	& n 	& n 	& 0.47 	& 140 	& 17 	& 1 	& n\\
HD 10180 f	& 122.72$\pm$0.20 	& 0.0743$\pm$0.0052 	& 2.95$\pm$0.18 	& 0.133$\pm$0.066 	& 265$\pm$144 	& 4028 	& 1.060$\pm$0.050 	& 0.4928$\pm$0.0078 	& 25.73$\pm$0.22 	& 0.000849$\pm$0.000073 	& n 	& n 	& 0.47 	& 140 	& 17 	& 1 	& n\\
HD 10180 g	& 602$\pm$11 	& 0.0674$\pm$0.0094 	& 1.56$\pm$0.21 	& 0 	& 90 	& 4043 	& 1.060$\pm$0.050 	& 1.423$\pm$0.028 	& 25.73$\pm$0.22 	& 0.00222$\pm$0.00033 	& n 	& n 	& 0.47 	& 140 	& 17 	& 1 	& n\\
HD 10180 h	& 2248$\pm$104 	& 0.206$\pm$0.016 	& 3.11$\pm$0.21 	& 0.151$\pm$0.072 	& 184$\pm$57 	& 3619 	& 1.060$\pm$0.050 	& 3.42$\pm$0.12 	& 25.73$\pm$0.22 	& 0.0163$\pm$0.0016 	& n 	& n 	& 0.47 	& 140 	& 17 	& 1 	& n\\
HD 101930 b	& 70.46$\pm$0.18 	& 0.299$\pm$0.015 	& 18.10$\pm$0.40 	& 0.110$\pm$0.020 	& 251$\pm$11 	& 3145.0$\pm$2.0 	& 0.740$\pm$0.050 	& 0.3020$\pm$0.0068 	& 33.51$\pm$0.28 	& 0.00391$\pm$0.00034 	& n 	& n 	& 0.51 	& 98 	& 14 	& 1 	& n\\
HD 102195 b	& 4.11378$\pm$0.00056 	& 0.453$\pm$0.021 	& 63.0$\pm$2.0 	& 0 	& 0 	& 3895.960$\pm$0.030 	& 0.87 	& 0.048 	& 34.02$\pm$0.26 	& 0.00081 	& n 	& n 	& 0.51 	& 158 	& 20 	& 1 	& n\\
HD 102329 b	& 778.1$\pm$7.5 	& 4.48$\pm$0.39 	& 84.8$\pm$3.2 	& 0.211$\pm$0.042 	& 178$\pm$10 	& 5096$\pm$30 	& 1.30$\pm$0.15 	& 1.807$\pm$0.070 	& 4.36$\pm$0.30 	& 0.0259$\pm$0.0043 	& n 	& n 	& 0.47 	& 71 	& 10 	& 1 	& n\\
HD 104067 b	& 55.806$\pm$0.049 	& 0.186$\pm$0.014 	& 11.56$\pm$0.75 	& 0 	& 90 	& 4043.15$\pm$0.56 	& 0.791$\pm$0.020 	& 0.2643$\pm$0.0022 	& 48.90$\pm$0.27 	& 0.00290$\pm$0.00023 	& n 	& n 	& 0.52 	& 278 	& 36 	& 1 	& n\\
HD 108147 b	& 10.8985$\pm$0.0045 	& 0.258$\pm$0.067 	& 25.1$\pm$6.1 	& 0.53$\pm$0.12 	& 308$\pm$24 	& 828.86$\pm$0.76 	& 1.171$\pm$0.021 	& 0.10140$\pm$0.00062 	& 25.84$\pm$0.31 	& 0.00055$\pm$0.00014 	& n 	& n 	& 0.78 	& 116 	& 20 	& 1 	& n\\
HD 108863 b	& 443.4$\pm$4.2 	& 2.77$\pm$0.16 	& 45.2$\pm$1.7 	& 0.000$\pm$0.050 	& 177$\pm$60 	& 5516$\pm$70 	& 2.08$\pm$0.14 	& 1.453$\pm$0.034 	& 5.85$\pm$0.30 	& 0.0108$\pm$0.0011 	& n 	& n 	& 0.80 	& 203 	& 24 	& 1 	& n\\
HD 108874 b	& 394.48$\pm$0.60 	& 1.290$\pm$0.057 	& 37.3$\pm$1.1 	& 0.128$\pm$0.022 	& 219.4$\pm$9.3 	& 4045$\pm$49 	& 0.950$\pm$0.031 	& 1.035$\pm$0.011 	& 16.87$\pm$0.24 	& 0.0226$\pm$0.0013 	& n 	& n 	& 0.56 	& 226 	& 26 	& 1 	& n\\
HD 108874 c	& 1680$\pm$24 	& 1.028$\pm$0.054 	& 18.90$\pm$0.72 	& 0.273$\pm$0.040 	& 10$\pm$11 	& 2797$\pm$49 	& 0.950$\pm$0.031 	& 2.719$\pm$0.039 	& 16.87$\pm$0.24 	& 0.0474$\pm$0.0031 	& n 	& n 	& 0.56 	& 226 	& 26 	& 1 	& n\\
HD 109246 b	& 68.27$\pm$0.13 	& 0.768$\pm$0.064 	& 38.2$\pm$1.6 	& 0.120$\pm$0.040 	& 235$\pm$29 	& 4824.6$\pm$4.7 	& 1.01$\pm$0.11 	& 0.328$\pm$0.012 	& 14.68$\pm$0.22 	& 0.00350$\pm$0.00050 	& n 	& n 	& 0.42 	& 122 	& 17 	& 1 	& n\\
HD 109271 b	& 7.85430$\pm$0.00090 	& 0.0547$\pm$0.0053 	& 5.60$\pm$0.50 	& 0.250$\pm$0.080 	& -64$\pm$20 	& 5719.1$\pm$3.6 	& 1.047$\pm$0.024 	& 0.07852$\pm$0.00060 	& 17.63$\pm$0.30 	& 0.0000690$\pm$0.0000070 	& n 	& n 	& 0.46 	& 94 	& 11 	& 1 	& n\\
HD 109271 c	& 30.930$\pm$0.020 	& 0.0772$\pm$0.0069 	& 4.90$\pm$0.40 	& 0.150$\pm$0.090 	& 4$\pm$120 	& 5733.0$\pm$8.0 	& 1.047$\pm$0.024 	& 0.1958$\pm$0.0015 	& 17.63$\pm$0.30 	& 0.000243$\pm$0.000023 	& n 	& n 	& 0.46 	& 94 	& 11 	& 1 	& n\\
HD 109749 b	& 5.2400$\pm$0.0020 	& 0.275$\pm$0.016 	& 28.30$\pm$0.60 	& 0 	& 0 	& 3013.55$\pm$0.14 	& 1.21$\pm$0.10 	& 0.0629$\pm$0.0017 	& 15.95$\pm$0.30 	& 0.000217$\pm$0.000023 	& n 	& n 	& 0.54 	& 71 	& 10 	& 1 	& n\\
HD 111232 b	& 1143$\pm$14 	& 6.84$\pm$0.25 	& 159.3$\pm$2.3 	& 0.200$\pm$0.010 	& 98.0$\pm$6.0 	& 1230$\pm$20 	& 0.78 	& 1.969$\pm$0.016 	& 34.94$\pm$0.22 	& 0.576$\pm$0.022 	& n 	& n 	& 0.29 	& 106 	& 19 	& 1 	& n\\
HD 114729 b	& 1114$\pm$15 	& 0.945$\pm$0.073 	& 18.8$\pm$1.3 	& 0.167$\pm$0.055 	& 93$\pm$30 	& 520$\pm$72 	& 0.998$\pm$0.024 	& 2.102$\pm$0.025 	& 26.53$\pm$0.26 	& 0.0504$\pm$0.0042 	& n 	& n 	& 0.64 	& 81 	& 11 	& 1 	& n\\
HD 11506 b	& 1405$\pm$45 	& 4.73$\pm$0.34 	& 80.0$\pm$3.0 	& 0.30$\pm$0.10 	& 262$\pm$19 	& 3603$\pm$102 	& 1.190$\pm$0.090 	& 2.602$\pm$0.086 	& 19.90$\pm$0.29 	& 0.197$\pm$0.022 	& n 	& n 	& 0.56 	& 104 	& 17 	& 1 	& n\\
HD 11506 c	& 223.60$\pm$0.60 	& 0.360$\pm$0.020 	& 12.50$\pm$0.70 	& 0.240$\pm$0.050 	& 272$\pm$15 	& 4127.0$\pm$9.0 	& 1.240$\pm$0.020 	& 0.7746$\pm$0.0044 	& 19.90$\pm$0.29 	& 0.00427$\pm$0.00026 	& n 	& n 	& 0.56 	& 104 	& 17 	& 1 	& n\\
HD 117207 b	& 2597$\pm$41 	& 1.819$\pm$0.089 	& 26.60$\pm$0.93 	& 0.144$\pm$0.035 	& 73$\pm$16 	& 630$\pm$128 	& 1.031$\pm$0.043 	& 3.735$\pm$0.065 	& 30.84$\pm$0.25 	& 0.194$\pm$0.013 	& n 	& n 	& 0.45 	& 69 	& 9 	& 1 	& n\\
HD 117618 b	& 25.827$\pm$0.019 	& 0.177$\pm$0.035 	& 12.8$\pm$2.2 	& 0.42$\pm$0.17 	& 254$\pm$19 	& 832.2$\pm$1.6 	& 1.069$\pm$0.032 	& 0.1748$\pm$0.0017 	& 26.20$\pm$0.24 	& 0.00072$\pm$0.00014 	& n 	& n 	& 0.27 	& 52 	& 11 	& 1 	& n\\
HD 12484 b	& 58.830$\pm$0.080 	& 2.98$\pm$0.14 	& 155.0$\pm$5.0 	& 0.070$\pm$0.030 	& -35$\pm$40 	& 6699.0$\pm$5.0 	& 1.010$\pm$0.030 	& 0.2970$\pm$0.0030 	& 20.53$\pm$0.93 	& 0.0172$\pm$0.0012 	& n 	& n 	& 0.38 	& 36 	& 4 	& 1 	& n\\
HD 125595 b	& 9.6737$\pm$0.0039 	& 0.0417$\pm$0.0043 	& 4.79$\pm$0.47 	& 0 	& 90 	& 4435.23$\pm$0.15 	& 0.756$\pm$0.017 	& 0.08094$\pm$0.00061 	& 35.38$\pm$0.28 	& 0.000151$\pm$0.000016 	& n 	& n 	& 0.41 	& 63 	& 13 	& 1 	& n\\
HD 125612 b	& 559.4$\pm$1.3 	& 3.07$\pm$0.14 	& 79.8$\pm$2.2 	& 0.459$\pm$0.013 	& 41.5$\pm$1.6 	& 4894.8$\pm$2.4 	& 1.100$\pm$0.060 	& 1.372$\pm$0.025 	& 17.52$\pm$0.30 	& 0.0640$\pm$0.0049 	& n 	& n 	& 0.45 	& 36 	& 4 	& 1 	& n\\
HD 125612 c	& 4.15474$\pm$0.00052 	& 0.058$\pm$0.010 	& 7.2$\pm$1.2 	& 0.27$\pm$0.12 	& 104$\pm$23 	& 4420.17$\pm$0.23 	& 1.100$\pm$0.060 	& 0.05221$\pm$0.00095 	& 17.52$\pm$0.30 	& 0.0000461$\pm$0.0000087 	& n 	& n 	& 0.45 	& 36 	& 4 	& 1 	& n\\
HD 12661 b	& 262.709$\pm$0.083 	& 2.34$\pm$0.10 	& 73.56$\pm$0.56 	& 0.3768$\pm$0.0077 	& 296.0$\pm$1.5 	& 4152.75$\pm$0.87 	& 1.136$\pm$0.072 	& 0.838$\pm$0.018 	& 26.36$\pm$0.22 	& 0.0434$\pm$0.0035 	& n 	& n 	& 0.34 	& 89 	& 10 	& 1 	& n\\
HD 12661 c	& 1708$\pm$14 	& 1.949$\pm$0.092 	& 30.41$\pm$0.62 	& 0.031$\pm$0.022 	& 165 	& 6153.42$\pm$0.87 	& 1.136$\pm$0.072 	& 2.918$\pm$0.064 	& 26.36$\pm$0.22 	& 0.126$\pm$0.010 	& n 	& n 	& 0.34 	& 89 	& 10 	& 1 	& n\\
HD 126614 A b	& 1244$\pm$17 	& 0.386$\pm$0.044 	& 7.30$\pm$0.70 	& 0.41$\pm$0.10 	& 243$\pm$19 	& 3808$\pm$52 	& 1.145$\pm$0.028 	& 2.368$\pm$0.029 	& 13.44$\pm$0.35 	& 0.0102$\pm$0.0012 	& n 	& n 	& 0.75 	& 62 	& 9 	& 1 	& n\\
HD 128311 b	& 454.2$\pm$1.6 	& 1.46$\pm$0.15 	& 46.5$\pm$4.5 	& 0.345$\pm$0.049 	& 63$\pm$16 	& 3835$\pm$11 	& 0.8280$\pm$0.0100 	& 1.0859$\pm$0.0051 	& 61 	& 0.11 	& n 	& n 	& 0.60 	& 52 	& 6 	& 2 	& n\\
HD 128311 c	& 923.8$\pm$5.3 	& 3.25$\pm$0.16 	& 78.8$\pm$2.6 	& 0.230$\pm$0.058 	& 28$\pm$15 	& 6987$\pm$41 	& 0.8280$\pm$0.0100 	& 1.7432$\pm$0.0097 	& 61 	& 0.40 	& n 	& n 	& 0.60 	& 52 	& 6 	& 2 	& n\\
HD 130322 b	& 10.70850$\pm$0.00030 	& 1.043$\pm$0.040 	& 108.3$\pm$2.0 	& 0.011$\pm$0.015 	& 145$\pm$77 	& 3995.0$\pm$2.3 	& 0.836$\pm$0.015 	& 0.08957$\pm$0.00054 	& 31 	& 0.0033 	& n 	& n 	& 0.30 	& 70 	& 9 	& 2 	& n\\
HD 131496 b	& 883$\pm$29 	& 2.24$\pm$0.18 	& 35.0$\pm$2.1 	& 0.163$\pm$0.073 	& 22$\pm$40 	& 6040$\pm$100 	& 1.61$\pm$0.12 	& 2.111$\pm$0.070 	& 7.25$\pm$0.25 	& 0.0204$\pm$0.0024 	& n 	& n 	& 0.38 	& 69 	& 9 	& 1 	& n\\
HD 131664 b	& 1951$\pm$41 	& 18.3$\pm$1.3 	& 360$\pm$22 	& 0.6380$\pm$0.0020 	& 149.7$\pm$1.0 	& 2060$\pm$41 	& 1.100$\pm$0.030 	& 3.154$\pm$0.053 	& 19.13$\pm$0.26 	& 0.960$\pm$0.076 	& n 	& n 	& 0.50 	& 77 	& 11 	& 1 	& n\\
HD 13189 b	& 471.6$\pm$6.0 	& 7.1$\pm$1.0 	& 173.3$\pm$9.8 	& 0.270$\pm$0.060 	& 161$\pm$12 	& 2328$\pm$20 	& 1.17$\pm$0.23 	& 1.249$\pm$0.083 	& 2.10$\pm$0.23 	& 0.0152$\pm$0.0042 	& n 	& n 	& 0.29 	& 41 	& 5 	& 1 	& n\\
HD 133131 A b	& 649.0$\pm$3.0 	& 1.421$\pm$0.062 	& 36.52$\pm$0.93 	& 0.330$\pm$0.030 	& 16.0$\pm$4.7 	& 2327$\pm$23 	& 0.95 	& 1.4 	& 19 	& 0.040 	& n 	& n 	& 0.36 	& 77 	& 22 	& 2 	& n\\
HD 136118 b	& 1187.3$\pm$2.4 	& 11.68$\pm$0.42 	& 210.7$\pm$2.5 	& 0.338$\pm$0.015 	& 319.9$\pm$2.1 	& 2999.5$\pm$2.3 	& 1.191$\pm$0.025 	& 2.326$\pm$0.017 	& 19.22$\pm$0.27 	& 0.419$\pm$0.019 	& n 	& n 	& 0.51 	& 82 	& 13 	& 1 	& n\\
HD 137388 b	& 330.0$\pm$3.0 	& 0.228$\pm$0.029 	& 7.94$\pm$0.88 	& 0.36$\pm$0.12 	& 86$\pm$29 	& 5209$\pm$25 	& 0.86 	& 0.89 	& 24.79$\pm$0.22 	& 0.0056 	& n 	& n 	& 0.36 	& 87 	& 16 	& 1 	& n\\
HD 13931 b	& 4218$\pm$388 	& 1.88$\pm$0.14 	& 23.3$\pm$1.4 	& 0.020$\pm$0.035 	& 290$\pm$78 	& 4494$\pm$904 	& 1.022$\pm$0.021 	& 5.15$\pm$0.32 	& 21.39$\pm$0.24 	& 0.193$\pm$0.019 	& n 	& n 	& 0.37 	& 70 	& 11 	& 1 	& n\\
HD 142022 b	& 1928$\pm$46 	& 4.5$\pm$3.3 	& 92$\pm$66 	& 0.53$\pm$0.20 	& 170.0$\pm$9.0 	& 941$\pm$75 	& 0.90 	& 2.927$\pm$0.047 	& 29.13$\pm$0.22 	& 0.40$\pm$0.29 	& n 	& n 	& 0.32 	& 101 	& 16 	& 1 	& n\\
HD 142415 b	& 386.3$\pm$1.6 	& 1.662$\pm$0.093 	& 51.3$\pm$2.3 	& 0.50 	& 255.0$\pm$4.0 	& 1519.0$\pm$4.0 	& 1.065$\pm$0.045 	& 1.060$\pm$0.015 	& 28.04$\pm$0.26 	& 0.0443$\pm$0.0032 	& n 	& n 	& 0.57 	& 158 	& 23 	& 1 	& n\\
HD 143105 b	& 2.19740$\pm$0.00030 	& 1.213$\pm$0.063 	& 144.0$\pm$2.6 	& 0.000$\pm$0.035 	& 90 	& 6531.3440$\pm$0.0070 	& 1.51$\pm$0.11 	& 0.03795$\pm$0.00092 	& 21.30$\pm$0.21 	& 0.000620$\pm$0.000058 	& n 	& n 	& 0.29 	& 105 	& 19 	& 1 	& n\\
HD 145377 b	& 103.95$\pm$0.13 	& 5.78$\pm$0.22 	& 242.7$\pm$4.6 	& 0.307$\pm$0.017 	& 138.1$\pm$2.8 	& 4635.40$\pm$0.60 	& 1.1 	& 0.44933$\pm$0.00037 	& 18.95$\pm$0.25 	& 0.0420$\pm$0.0017 	& n 	& n 	& 0.47 	& 152 	& 19 	& 1 	& n\\
HD 145934 b	& 2730$\pm$100 	& 2.28$\pm$0.28 	& 22.9$\pm$2.6 	& 0.053$\pm$0.058 	& 215$\pm$62 	& 1430$\pm$370 	& 1.75$\pm$0.10 	& 4.60$\pm$0.15 	& 4.16$\pm$0.24 	& 0.0239$\pm$0.0036 	& n 	& n 	& 0.43 	& 125 	& 19 	& 1 	& n\\
HD 147018 b	& 44.2360$\pm$0.0080 	& 2.127$\pm$0.076 	& 145.3$\pm$1.7 	& 0.4686$\pm$0.0081 	& 336.0$\pm$1.2 	& 4459.49$\pm$0.10 	& 0.927$\pm$0.031 	& 0.2387$\pm$0.0027 	& 24.77$\pm$0.25 	& 0.01295$\pm$0.00066 	& n 	& n 	& 0.37 	& 166 	& 22 	& 1 	& n\\
HD 147018 c	& 1008$\pm$18 	& 6.59$\pm$0.29 	& 141.2$\pm$4.1 	& 0.133$\pm$0.011 	& 226.9$\pm$6.9 	& 5301$\pm$22 	& 0.927$\pm$0.031 	& 1.918$\pm$0.031 	& 24.77$\pm$0.25 	& 0.323$\pm$0.019 	& n 	& n 	& 0.37 	& 166 	& 22 	& 1 	& n\\
HD 148156 b	& 1027$\pm$28 	& 0.848$\pm$0.069 	& 17.5$\pm$1.0 	& 0.520$\pm$0.065 	& 35$\pm$14 	& 4707$\pm$20 	& 1.2 	& 2.1 	& 17.50$\pm$0.30 	& 0.025 	& n 	& n 	& 0.73 	& 151 	& 21 	& 1 	& n\\
HD 149143 b	& 4.0720$\pm$0.0070 	& 1.328$\pm$0.078 	& 149.6$\pm$3.0 	& 0.016$\pm$0.010 	& 0 	& 3483.9$\pm$1.2 	& 1.20$\pm$0.10 	& 0.0530$\pm$0.0015 	& 13.45$\pm$0.25 	& 0.000754$\pm$0.000081 	& n 	& n 	& 0.33 	& 75 	& 12 	& 1 	& n\\
HD 152581 b	& 689$\pm$13 	& 1.51$\pm$0.15 	& 36.6$\pm$1.8 	& 0.00$\pm$0.11 	& 321$\pm$90 	& 5320$\pm$190 	& 0.93$\pm$0.12 	& 1.489$\pm$0.067 	& 5.96$\pm$0.27 	& 0.0138$\pm$0.0024 	& n 	& n 	& 0.45 	& 98 	& 13 	& 1 	& n\\
HD 153950 b	& 499.4$\pm$3.6 	& 2.74$\pm$0.11 	& 69.2$\pm$1.2 	& 0.340$\pm$0.021 	& 308.2000$\pm$0.0010 	& 4502.0$\pm$4.3 	& 1.120$\pm$0.030 	& 1.279$\pm$0.013 	& 20.82$\pm$0.35 	& 0.0622$\pm$0.0032 	& n 	& n 	& 0.84 	& 60 	& 7 	& 1 	& n\\
HD 154345 b	& 3342$\pm$93 	& 0.957$\pm$0.061 	& 14.03$\pm$0.75 	& 0.044$\pm$0.045 	& 68 	& 2831$\pm$334 	& 0.893$\pm$0.038 	& 4.212$\pm$0.098 	& 54.76$\pm$0.22 	& 0.236$\pm$0.019 	& n 	& n 	& 0.35 	& 104 	& 18 	& 1 	& n\\
HD 155233 b	& 885$\pm$63 	& 1.99$\pm$0.57 	& 32.2$\pm$8.7 	& 0.03$\pm$0.10 	& 95$\pm$90 	& 5112$\pm$412 	& 1.50$\pm$0.20 	& 2.07$\pm$0.13 	& 13 	& 0.035 	& n 	& n 	& 0.70 	& 72 	& 10 	& 2 	& n\\
HD 156279 b	& 131.05$\pm$0.54 	& 9.78$\pm$0.53 	& 578$\pm$20 	& 0.708$\pm$0.018 	& 264$\pm$20 	& 5525.59$\pm$0.18 	& 0.930$\pm$0.040 	& 0.4929$\pm$0.0072 	& 27.38$\pm$0.23 	& 0.1355$\pm$0.0097 	& n 	& n 	& 0.45 	& 66 	& 14 	& 1 	& n\\
HD 159243 b	& 12.6200$\pm$0.0040 	& 1.130$\pm$0.050 	& 91.1$\pm$2.1 	& 0.020$\pm$0.018 	& 223$\pm$93 	& 6426.11$\pm$0.21 	& 1.125$\pm$0.030 	& 0.11033$\pm$0.00098 	& 13.49$\pm$0.33 	& 0.001427$\pm$0.000083 	& n 	& n 	& 0.84 	& 88 	& 11 	& 1 	& n\\
HD 159243 c	& 248.4$\pm$4.9 	& 1.90$\pm$0.13 	& 56.6$\pm$3.3 	& 0.075$\pm$0.050 	& 69$\pm$97 	& 6484$\pm$11 	& 1.125$\pm$0.030 	& 0.804$\pm$0.013 	& 13.49$\pm$0.33 	& 0.0175$\pm$0.0014 	& n 	& n 	& 0.84 	& 88 	& 11 	& 1 	& n\\
HD 1605 b	& 577.9$\pm$5.2 	& 0.969$\pm$0.073 	& 19.8$\pm$1.0 	& 0.078$\pm$0.059 	& 26$\pm$40 	& 3443$\pm$63 	& 1.31$\pm$0.11 	& 1.486$\pm$0.043 	& 11.15$\pm$0.26 	& 0.0117$\pm$0.0014 	& n 	& n 	& 0.34 	& 52 	& 8 	& 1 	& n\\
HD 1605 c	& 2111$\pm$37 	& 3.50$\pm$0.22 	& 46.5$\pm$1.4 	& 0.098$\pm$0.027 	& 241$\pm$17 	& 4758$\pm$108 	& 1.31$\pm$0.11 	& 3.52$\pm$0.11 	& 11.15$\pm$0.26 	& 0.100$\pm$0.011 	& n 	& n 	& 0.34 	& 52 	& 8 	& 1 	& n\\
HD 16141 b	& 75.523$\pm$0.055 	& 0.250$\pm$0.020 	& 11.99$\pm$0.87 	& 0.252$\pm$0.052 	& 42$\pm$14 	& 338.0$\pm$3.0 	& 1.052$\pm$0.024 	& 0.3556$\pm$0.0027 	& 26.81$\pm$0.30 	& 0.00216$\pm$0.00018 	& n 	& n 	& 0.44 	& 52 	& 8 	& 1 	& n\\
HD 162020 b	& 8.428198$\pm$0.000056 	& 15.21$\pm$0.51 	& 1813.0$\pm$4.0 	& 0.2770$\pm$0.0020 	& 28.40$\pm$0.23 	& 1990.6770$\pm$0.0050 	& 0.800$\pm$0.012 	& 0.07524$\pm$0.00038 	& 32.52$\pm$0.24 	& 0.0444$\pm$0.0017 	& n 	& n 	& 0.43 	& 86 	& 11 	& 1 	& n\\
HD 163607 b	& 75.290$\pm$0.020 	& 0.769$\pm$0.041 	& 51.1$\pm$1.4 	& 0.730$\pm$0.020 	& 78.7$\pm$2.0 	& 4185.00$\pm$0.24 	& 1.090$\pm$0.020 	& 0.3591$\pm$0.0022 	& 14.94$\pm$0.22 	& 0.00361$\pm$0.00021 	& n 	& n 	& 0.29 	& 54 	& 13 	& 1 	& n\\
HD 163607 c	& 1314.0$\pm$8.0 	& 2.29$\pm$0.11 	& 40.4$\pm$1.3 	& 0.120$\pm$0.060 	& 265$\pm$93 	& 5085$\pm$883 	& 1.090$\pm$0.020 	& 2.416$\pm$0.018 	& 14.94$\pm$0.22 	& 0.0725$\pm$0.0038 	& n 	& n 	& 0.29 	& 54 	& 13 	& 1 	& n\\
HD 164509 b	& 282.4$\pm$3.8 	& 0.480$\pm$0.095 	& 14.2$\pm$2.7 	& 0.26$\pm$0.14 	& 324$\pm$110 	& 5703$\pm$30 	& 1.130$\pm$0.020 	& 0.8774$\pm$0.0094 	& 18.57$\pm$0.24 	& 0.0066$\pm$0.0013 	& n 	& n 	& 0.45 	& 88 	& 10 	& 1 	& n\\
HD 164604 b	& 606.4$\pm$9.0 	& 2.7$\pm$1.1 	& 77$\pm$32 	& 0.24$\pm$0.14 	& 51$\pm$23 	& 2674$\pm$80 	& 0.80 	& 1.3 	& 25.95$\pm$0.27 	& 0.11 	& n 	& n 	& 0.38 	& 58 	& 8 	& 1 	& n\\
HD 164922 b	& 1155$\pm$23 	& 0.358$\pm$0.060 	& 7.3$\pm$1.2 	& 0.050$\pm$0.095 	& 195 	& 1100$\pm$263 	& 0.927$\pm$0.034 	& 2.101$\pm$0.038 	& 45.38$\pm$0.29 	& 0.0351$\pm$0.0061 	& n 	& n 	& 0.73 	& 143 	& 24 	& 1 	& n\\
HD 168443 b	& 58.11247$\pm$0.00030 	& 7.70$\pm$0.29 	& 475.13$\pm$0.91 	& 0.529$\pm$0.024 	& 172.92$\pm$0.14 	& 5626.199$\pm$0.024 	& 0.995$\pm$0.019 	& 0.2931$\pm$0.0019 	& 25 	& 0.055 	& n 	& n 	& 0.63 	& 53 	& 7 	& 2 	& n\\
HD 168443 c	& 1749.83$\pm$0.57 	& 17.39$\pm$0.58 	& 297.70$\pm$0.62 	& 0.2113$\pm$0.0017 	& 64.87$\pm$0.51 	& 5599.9$\pm$1.2 	& 0.995$\pm$0.019 	& 2.837$\pm$0.018 	& 25 	& 1.2 	& n 	& n 	& 0.63 	& 53 	& 7 	& 2 	& n\\
HD 168746 b	& 6.4040$\pm$0.0014 	& 0.245$\pm$0.017 	& 28.6$\pm$1.7 	& 0.107$\pm$0.080 	& 17 	& 1757.83$\pm$0.47 	& 0.916$\pm$0.018 	& 0.06554$\pm$0.00043 	& 23.79$\pm$0.31 	& 0.000398$\pm$0.000029 	& n 	& n 	& 0.51 	& 34 	& 5 	& 1 	& n\\
HD 170469 b	& 1145$\pm$18 	& 0.67$\pm$0.11 	& 12.0$\pm$1.9 	& 0.110$\pm$0.080 	& 34$\pm$19 	& 1669$\pm$21 	& 1.136$\pm$0.059 	& 2.235$\pm$0.045 	& 16.51$\pm$0.23 	& 0.0207$\pm$0.0036 	& n 	& n 	& 0.41 	& 87 	& 10 	& 1 	& n\\
HD 17092 b	& 359.9$\pm$2.4 	& 4.96$\pm$0.47 	& 82.4$\pm$3.2 	& 0.166$\pm$0.052 	& 347$\pm$13 	& 2970$\pm$12 	& 2.30$\pm$0.30 	& 1.307$\pm$0.057 	& 4.44$\pm$0.25 	& 0.0119$\pm$0.0021 	& n 	& n 	& 0.43 	& 83 	& 13 	& 1 	& n\\
HD 171028 b	& 550.0$\pm$3.0 	& 1.988$\pm$0.087 	& 60.6$\pm$1.0 	& 0.590$\pm$0.010 	& 304.0$\pm$1.0 	& 4187.0$\pm$1.0 	& 1.010$\pm$0.060 	& 1.318$\pm$0.027 	& 8.86$\pm$0.23 	& 0.0219$\pm$0.0018 	& n 	& n 	& 0.28 	& 78 	& 9 	& 1 	& n\\
HD 171238 b	& 1523$\pm$43 	& 2.61$\pm$0.15 	& 52.2$\pm$1.8 	& 0.400$\pm$0.060 	& 47$\pm$10 	& 5062$\pm$20 	& 0.943$\pm$0.033 	& 2.540$\pm$0.056 	& 22.69$\pm$0.38 	& 0.152$\pm$0.011 	& n 	& n 	& 0.57 	& 34 	& 5 	& 1 	& n\\
HD 175167 b	& 1290$\pm$22 	& 7.8$\pm$2.7 	& 161$\pm$55 	& 0.540$\pm$0.090 	& 342.0$\pm$9.0 	& 3598$\pm$48 	& 1.1 	& 2.4 	& 13.94$\pm$0.25 	& 0.23 	& n 	& n 	& 0.55 	& 203 	& 25 	& 1 	& n\\
HD 175541 b	& 297.3$\pm$6.0 	& 0.528$\pm$0.088 	& 14.0$\pm$2.0 	& 0.33$\pm$0.20 	& 183$\pm$30 	& 213$\pm$20 	& 1.340$\pm$0.080 	& 0.961$\pm$0.023 	& 7.35$\pm$0.28 	& 0.00266$\pm$0.00048 	& n 	& n 	& 0.57 	& 63 	& 8 	& 1 	& n\\
HD 175607 b	& 29.030$\pm$0.030 	& 0.0263$\pm$0.0041 	& 2.21$\pm$0.33 	& 0.16$\pm$0.12 	& 99$\pm$63 	& 5528.0$\pm$4.9 	& 0.710$\pm$0.010 	& 0.16491$\pm$0.00078 	& 24.80$\pm$0.23 	& 0.000144$\pm$0.000022 	& n 	& n 	& 0.42 	& 177 	& 22 	& 1 	& n\\
HD 17674 b	& 623.8$\pm$1.6 	& 0.876$\pm$0.064 	& 21.10$\pm$0.55 	& 0.000$\pm$0.065 	& 90 	& 5904.8$\pm$3.0 	& 0.98$\pm$0.10 	& 1.419$\pm$0.048 	& 22.46$\pm$0.23 	& 0.0272$\pm$0.0035 	& n 	& n 	& 0.33 	& 90 	& 32 	& 1 	& n\\
HD 176986 b	& 6.48980$\pm$0.00086 	& 0.0200$\pm$0.0020 	& 2.56$\pm$0.24 	& 0.066$\pm$0.066 	& 249$\pm$91 	& 5502.9$\pm$1.7 	& 0.789$\pm$0.019 	& 0.06292$\pm$0.00051 	& 35.90$\pm$0.23 	& 0.0000547$\pm$0.0000056 	& n 	& n 	& 0.26 	& 44 	& 7 	& 1 	& n\\
HD 176986 c	& 16.8191$\pm$0.0044 	& 0.0281$\pm$0.0030 	& 2.63$\pm$0.27 	& 0.111$\pm$0.080 	& 270$\pm$130 	& 5514.4$\pm$4.3 	& 0.789$\pm$0.019 	& 0.11871$\pm$0.00095 	& 35.90$\pm$0.23 	& 0.000145$\pm$0.000016 	& n 	& n 	& 0.26 	& 44 	& 7 	& 1 	& n\\
HD 178911 B b	& 71.484$\pm$0.020 	& 7.29$\pm$0.49 	& 343.3$\pm$1.0 	& 0.1140$\pm$0.0030 	& 168.2$\pm$1.6 	& 3808.10$\pm$0.30 	& 1.06$\pm$0.11 	& 0.344$\pm$0.011 	& 24.09$\pm$0.23 	& 0.0542$\pm$0.0068 	& n 	& n 	& 0.41 	& 111 	& 20 	& 1 	& n\\
HD 179079 b	& 14.476$\pm$0.011 	& 0.0838$\pm$0.0092 	& 6.64$\pm$0.60 	& 0.115$\pm$0.087 	& 357$\pm$62 	& 4400.5$\pm$2.4 	& 1.09$\pm$0.10 	& 0.1196$\pm$0.0037 	& 14.14$\pm$0.26 	& 0.000124$\pm$0.000018 	& n 	& n 	& 0.38 	& 78 	& 9 	& 1 	& n\\
HD 180902 b	& 479$\pm$13 	& 1.56$\pm$0.20 	& 30.7$\pm$3.7 	& 0.09$\pm$0.10 	& 300$\pm$100 	& 4858$\pm$130 	& 1.530$\pm$0.090 	& 1.381$\pm$0.037 	& 10.11$\pm$0.28 	& 0.0136$\pm$0.0020 	& n 	& n 	& 0.52 	& 35 	& 5 	& 1 	& n\\
HD 181342 b	& 663$\pm$29 	& 3.15$\pm$0.26 	& 52.3$\pm$3.7 	& 0.177$\pm$0.057 	& 281$\pm$30 	& 4881$\pm$50 	& 1.700$\pm$0.090 	& 1.776$\pm$0.061 	& 8.33$\pm$0.26 	& 0.0262$\pm$0.0028 	& n 	& n 	& 0.31 	& 42 	& 7 	& 1 	& n\\
HD 181433 b	& 9.3743$\pm$0.0019 	& 0.0237$\pm$0.0021 	& 2.94$\pm$0.23 	& 0.396$\pm$0.062 	& 202$\pm$10 	& 4542.00$\pm$0.26 	& 0.78 	& 0.080094$\pm$0.000011 	& 37.17$\pm$0.22 	& 0.0000865$\pm$0.0000078 	& n 	& n 	& 0.30 	& 199 	& 24 	& 1 	& n\\
HD 181433 c	& 962$\pm$15 	& 0.640$\pm$0.027 	& 16.20$\pm$0.40 	& 0.280$\pm$0.020 	& 21.4$\pm$3.2 	& 3235.0$\pm$7.3 	& 0.78 	& 1.756$\pm$0.018 	& 37.17$\pm$0.22 	& 0.0511$\pm$0.0022 	& n 	& n 	& 0.30 	& 199 	& 24 	& 1 	& n\\
HD 181433 d	& 2172$\pm$158 	& 0.535$\pm$0.051 	& 11.30$\pm$0.90 	& 0.480$\pm$0.050 	& 330$\pm$13 	& 2154$\pm$194 	& 0.78 	& 3.02$\pm$0.15 	& 37.17$\pm$0.22 	& 0.0736$\pm$0.0079 	& n 	& n 	& 0.30 	& 199 	& 24 	& 1 	& n\\
HD 181720 b	& 956$\pm$14 	& 0.372$\pm$0.023 	& 8.40$\pm$0.40 	& 0.260$\pm$0.060 	& 177$\pm$12 	& 3631$\pm$30 	& 0.92 	& 1.8 	& 17.01$\pm$0.69 	& 0.012 	& n 	& n 	& 0.47 	& 59 	& 7 	& 1 	& n\\
HD 18742 b	& 772$\pm$11 	& 2.86$\pm$0.32 	& 44.3$\pm$3.8 	& 0.120$\pm$0.063 	& 102$\pm$50 	& 5200$\pm$110 	& 1.73$\pm$0.19 	& 1.977$\pm$0.075 	& 6.22$\pm$0.22 	& 0.0194$\pm$0.0032 	& n 	& n 	& 0.23 	& 84 	& 12 	& 1 	& n\\
HD 190647 b	& 1038.1$\pm$5.1 	& 1.90$\pm$0.13 	& 36.4$\pm$1.2 	& 0.180$\pm$0.020 	& 232.5$\pm$9.6 	& 3868$\pm$25 	& 1.10$\pm$0.10 	& 2.071$\pm$0.063 	& 18.61$\pm$0.26 	& 0.0636$\pm$0.0076 	& n 	& n 	& 0.45 	& 105 	& 13 	& 1 	& n\\
HD 191806 b	& 1606.3$\pm$7.2 	& 8.57$\pm$0.62 	& 140.5$\pm$2.1 	& 0.259$\pm$0.017 	& 4.0$\pm$4.2 	& 5014$\pm$18 	& 1.14$\pm$0.12 	& 2.804$\pm$0.099 	& 15.22$\pm$0.21 	& 0.306$\pm$0.041 	& n 	& n 	& 0.28 	& 130 	& 18 	& 1 	& n\\
HD 192263 b	& 24.3556$\pm$0.0046 	& 0.639$\pm$0.038 	& 51.9$\pm$2.6 	& 0.055$\pm$0.039 	& 200 	& 994.3$\pm$3.5 	& 0.804$\pm$0.029 	& 0.1529$\pm$0.0018 	& 50.82$\pm$0.24 	& 0.00590$\pm$0.00042 	& n 	& n 	& 0.44 	& 104 	& 16 	& 1 	& n\\
HD 195019 b	& 18.20132$\pm$0.00039 	& 3.58$\pm$0.12 	& 271.5$\pm$1.5 	& 0.0138$\pm$0.0044 	& 231$\pm$20 	& 1015.5$\pm$1.2 	& 1.025$\pm$0.019 	& 0.13654$\pm$0.00084 	& 26.44$\pm$0.34 	& 0.01204$\pm$0.00049 	& n 	& n 	& 0.62 	& 62 	& 8 	& 1 	& n\\
HD 196050 b	& 1378$\pm$21 	& 2.84$\pm$0.15 	& 49.7$\pm$2.0 	& 0.228$\pm$0.038 	& 187$\pm$12 	& 843$\pm$64 	& 1.109$\pm$0.053 	& 2.509$\pm$0.047 	& 19.47$\pm$0.26 	& 0.1196$\pm$0.0090 	& n 	& n 	& 0.45 	& 159 	& 28 	& 1 	& n\\
HD 202206 b	& 255.870$\pm$0.060 	& 16.82$\pm$0.68 	& 564.8$\pm$1.3 	& 0.4350$\pm$0.0010 	& 161.18$\pm$0.30 	& 2175.34$\pm$0.13 	& 1.074$\pm$0.065 	& 0.808$\pm$0.016 	& 21.94$\pm$0.26 	& 0.265$\pm$0.020 	& n 	& n 	& 0.48 	& 45 	& 9 	& 1 	& n\\
HD 202206 c	& 1383$\pm$18 	& 2.33$\pm$0.13 	& 42.0$\pm$1.5 	& 0.267$\pm$0.021 	& 79.0$\pm$6.7 	& 2436$\pm$11 	& 1.074$\pm$0.065 	& 2.488$\pm$0.055 	& 21.94$\pm$0.26 	& 0.1131$\pm$0.0096 	& n 	& n 	& 0.48 	& 45 	& 9 	& 1 	& n\\
HD 204313 b	& 1920$\pm$25 	& 3.50$\pm$0.22 	& 57.0$\pm$3.0 	& 0.230$\pm$0.040 	& 298.0$\pm$6.0 	& 2112$\pm$28 	& 1.045$\pm$0.033 	& 3.068$\pm$0.042 	& 21.01$\pm$0.22 	& 0.206$\pm$0.015 	& n 	& n 	& 0.28 	& 52 	& 9 	& 1 	& n\\
HD 204313 d	& 2832$\pm$150 	& 1.61$\pm$0.28 	& 23.7$\pm$4.0 	& 0.280$\pm$0.090 	& 247$\pm$16 	& -3623$\pm$176 	& 1.0 	& 3.9 	& 21.01$\pm$0.22 	& 0.12 	& n 	& n 	& 0.28 	& 52 	& 9 	& 1 	& n\\
HD 204941 b	& 1733$\pm$74 	& 0.267$\pm$0.035 	& 5.94$\pm$0.71 	& 0.370$\pm$0.080 	& 228$\pm$18 	& 6015$\pm$92 	& 0.74 	& 2.6 	& 34.78$\pm$0.25 	& 0.031 	& n 	& n 	& 0.39 	& 54 	& 8 	& 1 	& n\\
HD 205739 b	& 279.80$\pm$0.10 	& 1.49$\pm$0.13 	& 42.0$\pm$3.0 	& 0.270$\pm$0.070 	& 301.0$\pm$8.0 	& 3390.70$\pm$0.70 	& 1.220$\pm$0.080 	& 0.895$\pm$0.020 	& 10.73$\pm$0.31 	& 0.0112$\pm$0.0013 	& n 	& n 	& 0.60 	& 94 	& 16 	& 1 	& n\\
HD 206610 b	& 610$\pm$13 	& 1.97$\pm$0.16 	& 40.7$\pm$1.9 	& 0.229$\pm$0.058 	& 296$\pm$10 	& 4677$\pm$20 	& 1.30$\pm$0.12 	& 1.536$\pm$0.052 	& 6.42$\pm$0.33 	& 0.0143$\pm$0.0019 	& n 	& n 	& 0.70 	& 35 	& 6 	& 1 	& n\\
HD 20782 b	& 591.9$\pm$2.8 	& 1.90$\pm$0.50 	& 185$\pm$50 	& 0.970$\pm$0.010 	& 147.7$\pm$6.5 	& 1083.8$\pm$8.2 	& 0.969$\pm$0.023 	& 1.365$\pm$0.012 	& 27.89$\pm$0.27 	& 0.071$\pm$0.019 	& n 	& n 	& 0.70 	& 260 	& 34 	& 1 	& n\\
HD 207832 b	& 161.97$\pm$0.88 	& 0.564$\pm$0.065 	& 22.1$\pm$2.0 	& 0.13$\pm$0.12 	& 131$\pm$54 	& 3082$\pm$25 	& 0.94$\pm$0.10 	& 0.570$\pm$0.020 	& 16.93$\pm$0.23 	& 0.00553$\pm$0.00089 	& n 	& n 	& 0.37 	& 68 	& 8 	& 1 	& n\\
HD 207832 c	& 1156$\pm$54 	& 0.73$\pm$0.16 	& 15.3$\pm$3.1 	& 0.27$\pm$0.16 	& 122$\pm$54 	& 2511$\pm$182 	& 0.94$\pm$0.10 	& 2.11$\pm$0.10 	& 16.93$\pm$0.23 	& 0.0265$\pm$0.0066 	& n 	& n 	& 0.37 	& 68 	& 8 	& 1 	& n\\
HD 208487 b	& 130.08$\pm$0.51 	& 0.512$\pm$0.097 	& 19.7$\pm$3.6 	& 0.24$\pm$0.16 	& 113 	& 999$\pm$16 	& 1.113$\pm$0.025 	& 0.5207$\pm$0.0041 	& 22 	& 0.0051 	& n 	& n 	& 0.28 	& 27 	& 5 	& 2 	& n\\
HD 20868 b	& 380.850$\pm$0.090 	& 2.009$\pm$0.068 	& 100.34$\pm$0.42 	& 0.7500$\pm$0.0020 	& 356.20$\pm$0.40 	& 4451.52$\pm$0.10 	& 0.780$\pm$0.030 	& 0.947$\pm$0.012 	& 20.75$\pm$0.26 	& 0.0483$\pm$0.0026 	& n 	& n 	& 0.45 	& 122 	& 19 	& 1 	& n\\
HD 212771 b	& 373.3$\pm$3.4 	& 2.70$\pm$0.37 	& 58.2$\pm$7.8 	& 0.111$\pm$0.060 	& 55$\pm$40 	& 4947$\pm$40 	& 1.510$\pm$0.080 	& 1.164$\pm$0.022 	& 8.95$\pm$0.23 	& 0.0178$\pm$0.0027 	& n 	& n 	& 0.21 	& 36 	& 4 	& 1 	& n\\
HD 213240 b	& 882.7$\pm$7.6 	& 4.53$\pm$0.18 	& 96.6$\pm$2.0 	& 0.421$\pm$0.015 	& 201.0$\pm$3.0 	& 1499$\pm$13 	& 1.143$\pm$0.059 	& 1.883$\pm$0.034 	& 24.16$\pm$0.29 	& 0.172$\pm$0.012 	& n 	& n 	& 0.68 	& 115 	& 15 	& 1 	& n\\
HD 215152 b	& 5.7600$\pm$0.0017 	& 0.0057$\pm$0.0018 	& 0.77$\pm$0.24 	& 0 	& 90 	& 6863 	& 0.770$\pm$0.015 	& 0.05764$\pm$0.00037 	& 46.24$\pm$0.26 	& 0.0000189$\pm$0.0000059 	& n 	& n 	& 0.31 	& 62 	& 9 	& 1 	& n\\
HD 215152 c	& 7.2824$\pm$0.0064 	& 0.0054$\pm$0.0021 	& 0.68$\pm$0.26 	& 0 	& 90 	& 6863 	& 0.770$\pm$0.015 	& 0.06739$\pm$0.00044 	& 46.24$\pm$0.26 	& 0.0000209$\pm$0.0000082 	& n 	& n 	& 0.31 	& 62 	& 9 	& 1 	& n\\
HD 215152 d	& 10.8650$\pm$0.0059 	& 0.0088$\pm$0.0027 	& 0.96$\pm$0.30 	& 0 	& 90 	& 6863 	& 0.770$\pm$0.015 	& 0.08799$\pm$0.00057 	& 46.24$\pm$0.26 	& 0.000044$\pm$0.000014 	& n 	& n 	& 0.31 	& 62 	& 9 	& 1 	& n\\
HD 215152 e	& 25.197$\pm$0.049 	& 0.0091$\pm$0.0040 	& 0.75$\pm$0.33 	& 0 	& 90 	& 6863 	& 0.770$\pm$0.015 	& 0.1542$\pm$0.0010 	& 46.24$\pm$0.26 	& 0.000080$\pm$0.000035 	& n 	& n 	& 0.31 	& 62 	& 9 	& 1 	& n\\
HD 215497 b	& 3.93404$\pm$0.00066 	& 0.0209$\pm$0.0025 	& 2.98$\pm$0.34 	& 0.160$\pm$0.090 	& 96$\pm$34 	& 4858.95$\pm$0.37 	& 0.872$\pm$0.023 	& 0.04659$\pm$0.00041 	& 24.64$\pm$0.23 	& 0.0000262$\pm$0.0000032 	& n 	& n 	& 0.48 	& 263 	& 31 	& 1 	& n\\
HD 215497 c	& 567.9$\pm$2.7 	& 0.328$\pm$0.025 	& 10.10$\pm$0.65 	& 0.490$\pm$0.040 	& 45.0$\pm$4.0 	& 5003.5$\pm$5.2 	& 0.872$\pm$0.023 	& 1.282$\pm$0.012 	& 24.64$\pm$0.23 	& 0.01133$\pm$0.00093 	& n 	& n 	& 0.48 	& 263 	& 31 	& 1 	& n\\
HD 216770 b	& 118.45$\pm$0.55 	& 0.647$\pm$0.048 	& 30.9$\pm$1.9 	& 0.370$\pm$0.060 	& 281$\pm$10 	& 2672.0$\pm$3.5 	& 0.90 	& 0.4557$\pm$0.0014 	& 27.29$\pm$0.24 	& 0.00853$\pm$0.00064 	& n 	& n 	& 0.45 	& 70 	& 8 	& 1 	& n\\
HD 218566 b	& 225.70$\pm$0.40 	& 0.213$\pm$0.021 	& 8.30$\pm$0.70 	& 0.30$\pm$0.10 	& 36$\pm$24 	& 360$\pm$154 	& 0.850$\pm$0.030 	& 0.6872$\pm$0.0081 	& 34.81$\pm$0.25 	& 0.00572$\pm$0.00059 	& n 	& n 	& 0.51 	& 124 	& 15 	& 1 	& n\\
HD 220842 b	& 218.47$\pm$0.19 	& 3.18$\pm$0.12 	& 108.1$\pm$1.2 	& 0.4040$\pm$0.0090 	& -134.9$\pm$1.7 	& 6624.80$\pm$0.80 	& 1.130$\pm$0.060 	& 0.739$\pm$0.013 	& 15.37$\pm$0.22 	& 0.0306$\pm$0.0021 	& n 	& n 	& 0.40 	& 137 	& 21 	& 1 	& n\\
HD 221287 b	& 456.1$\pm$6.5 	& 3.12$\pm$0.59 	& 71$\pm$13 	& 0.08$\pm$0.11 	& 98$\pm$72 	& 3263$\pm$100 	& 1.25$\pm$0.10 	& 1.249$\pm$0.035 	& 17.95$\pm$0.36 	& 0.053$\pm$0.011 	& n 	& n 	& 0.80 	& 79 	& 10 	& 1 	& n\\
HD 221585 b	& 1173$\pm$16 	& 1.61$\pm$0.14 	& 27.9$\pm$1.6 	& 0.123$\pm$0.069 	& -7$\pm$28 	& 5050$\pm$93 	& 1.19$\pm$0.12 	& 2.307$\pm$0.080 	& 18.00$\pm$0.25 	& 0.0538$\pm$0.0075 	& n 	& n 	& 0.55 	& 87 	& 16 	& 1 	& n\\
HD 222155 b	& 3999$\pm$505 	& 2.03$\pm$0.50 	& 24.2$\pm$5.6 	& 0.16$\pm$0.21 	& 137$\pm$146 	& 6319$\pm$581 	& 1.13$\pm$0.11 	& 5.14$\pm$0.46 	& 19.55$\pm$0.28 	& 0.172$\pm$0.048 	& n 	& n 	& 0.76 	& 168 	& 25 	& 1 	& n\\
HD 222582 b	& 572.38$\pm$0.61 	& 7.63$\pm$0.35 	& 276.3$\pm$7.0 	& 0.725$\pm$0.012 	& 319 	& 706.7$\pm$3.0 	& 0.965$\pm$0.021 	& 1.3332$\pm$0.0097 	& 23.63$\pm$0.30 	& 0.238$\pm$0.013 	& n 	& n 	& 0.43 	& 78 	& 9 	& 1 	& n\\
HD 224693 b	& 26.730$\pm$0.020 	& 0.715$\pm$0.050 	& 40.2$\pm$2.0 	& 0.050$\pm$0.030 	& 6$\pm$200 	& 3193.9$\pm$3.0 	& 1.33$\pm$0.10 	& 0.1924$\pm$0.0048 	& 10.62$\pm$0.25 	& 0.00105$\pm$0.00011 	& n 	& n 	& 0.41 	& 103 	& 12 	& 1 	& n\\
HD 22781 b	& 528.07$\pm$0.14 	& 13.84$\pm$0.49 	& 726.4$\pm$7.1 	& 0.8191$\pm$0.0023 	& 315.92$\pm$0.56 	& 4881.40$\pm$0.12 	& 0.750$\pm$0.030 	& 1.162$\pm$0.015 	& 31.83$\pm$0.53 	& 0.651$\pm$0.037 	& n 	& n 	& 0.36 	& 44 	& 6 	& 1 	& n\\
HD 23079 b	& 730.6$\pm$5.7 	& 2.443$\pm$0.096 	& 54.9$\pm$1.1 	& 0.102$\pm$0.031 	& 55$\pm$17 	& 492$\pm$37 	& 1.012$\pm$0.037 	& 1.594$\pm$0.021 	& 30.14$\pm$0.23 	& 0.1107$\pm$0.0062 	& n 	& n 	& 0.52 	& 97 	& 16 	& 1 	& n\\
HD 231701 b	& 141.6$\pm$2.8 	& 1.09$\pm$0.11 	& 39.0$\pm$3.5 	& 0.100$\pm$0.080 	& 46$\pm$24 	& 3180.0$\pm$4.2 	& 1.140$\pm$0.060 	& 0.555$\pm$0.012 	& 9.09$\pm$0.29 	& 0.00459$\pm$0.00054 	& n 	& n 	& 0.71 	& 149 	& 18 	& 1 	& n\\
HD 233604 b	& 192.00$\pm$0.22 	& 6.62$\pm$0.90 	& 177.8$\pm$4.3 	& 0.050$\pm$0.030 	& 281$\pm$43 	& 3022$\pm$77 	& 1.50$\pm$0.30 	& 0.746$\pm$0.050 	& 1.48$\pm$0.29 	& 0.0047$\pm$0.0015 	& n 	& n 	& 0.50 	& 111 	& 16 	& 1 	& n\\
HD 24040 b	& 3668$\pm$170 	& 4.02$\pm$0.33 	& 47.4$\pm$2.6 	& 0.040$\pm$0.065 	& 154$\pm$69 	& 4308$\pm$849 	& 1.18$\pm$0.10 	& 4.92$\pm$0.21 	& 21.81$\pm$0.27 	& 0.349$\pm$0.044 	& n 	& n 	& 0.45 	& 258 	& 38 	& 1 	& n\\
HD 285507 b	& 6.0881$\pm$0.0018 	& 0.917$\pm$0.033 	& 125.8$\pm$2.3 	& 0.086$\pm$0.019 	& 182$\pm$11 	& 6263.121$\pm$0.029 	& 0.734$\pm$0.034 	& 0.05886$\pm$0.00091 	& 22.37$\pm$0.28 	& 0.001570$\pm$0.000097 	& n 	& n 	& 0.52 	& 80 	& 14 	& 1 	& n\\
HD 28678 b	& 387.1$\pm$3.4 	& 1.90$\pm$0.18 	& 33.5$\pm$2.2 	& 0.168$\pm$0.070 	& 128$\pm$30 	& 5517$\pm$30 	& 2.03$\pm$0.20 	& 1.316$\pm$0.044 	& 5.23$\pm$0.25 	& 0.00615$\pm$0.00091 	& n 	& n 	& 0.40 	& 111 	& 15 	& 1 	& n\\
HD 29021 b	& 1362.3$\pm$4.3 	& 2.46$\pm$0.16 	& 56.40$\pm$0.90 	& 0.4590$\pm$0.0080 	& 179.5$\pm$2.0 	& 5823.9$\pm$5.9 	& 0.850$\pm$0.080 	& 2.278$\pm$0.072 	& 32.64$\pm$0.30 	& 0.205$\pm$0.024 	& n 	& n 	& 0.52 	& 106 	& 14 	& 1 	& n\\
HD 290327 b	& 2443$\pm$161 	& 2.55$\pm$0.21 	& 41.3$\pm$2.9 	& 0.080$\pm$0.055 	& 268$\pm$56 	& 5326$\pm$321 	& 0.90 	& 3.4 	& 17.53$\pm$0.29 	& 0.16 	& n 	& n 	& 0.60 	& 150 	& 17 	& 1 	& n\\
HD 31253 b	& 466.0$\pm$3.0 	& 0.501$\pm$0.091 	& 12.0$\pm$2.0 	& 0.30$\pm$0.20 	& 244$\pm$23 	& 660$\pm$19 	& 1.230$\pm$0.050 	& 1.260$\pm$0.018 	& 17.23$\pm$0.33 	& 0.0085$\pm$0.0016 	& n 	& n 	& 0.67 	& 61 	& 9 	& 1 	& n\\
HD 32963 b	& 2372$\pm$26 	& 0.700$\pm$0.030 	& 11.10$\pm$0.40 	& 0.070$\pm$0.040 	& 107$\pm$35 	& 532$\pm$324 	& 1.0 	& 3.5 	& 26 	& 0.060 	& n 	& n 	& 0.35 	& 51 	& 7 	& 2 	& n\\
HD 330075 b	& 3.387730$\pm$0.000080 	& 0.624$\pm$0.021 	& 107.00$\pm$0.70 	& 0 	& 0 	& 2878.8150$\pm$0.0030 	& 0.70 	& 0.03919630$\pm$0.00000062 	& 21.90$\pm$0.24 	& 0.000730$\pm$0.000026 	& n 	& n 	& 0.47 	& 194 	& 26 	& 1 	& n\\
HD 33142 b	& 326.6$\pm$3.9 	& 1.41$\pm$0.13 	& 30.4$\pm$2.5 	& 0.12$\pm$0.17 	& 138$\pm$60 	& 5324$\pm$60 	& 1.620$\pm$0.090 	& 1.090$\pm$0.022 	& 8.62$\pm$0.30 	& 0.00782$\pm$0.00090 	& n 	& n 	& 0.32 	& 96 	& 14 	& 1 	& n\\
HD 33283 b	& 18.1790$\pm$0.0070 	& 0.330$\pm$0.033 	& 25.2$\pm$2.0 	& 0.480$\pm$0.050 	& 155.8$\pm$8.0 	& 3017.60$\pm$0.30 	& 1.24$\pm$0.10 	& 0.1454$\pm$0.0039 	& 11.32$\pm$0.22 	& 0.000418$\pm$0.000056 	& n 	& n 	& 0.45 	& 188 	& 25 	& 1 	& n\\
HD 33636 b	& 2127.7$\pm$8.2 	& 9.27$\pm$0.33 	& 164.2$\pm$2.0 	& 0.4805$\pm$0.0060 	& 339.5$\pm$1.0 	& 1205.8$\pm$6.4 	& 1.017$\pm$0.032 	& 3.256$\pm$0.035 	& 33.96$\pm$0.82 	& 0.962$\pm$0.052 	& n 	& n 	& 0.54 	& 35 	& 5 	& 1 	& n\\
HD 33844 b	& 551.4$\pm$7.8 	& 1.96$\pm$0.12 	& 33.5$\pm$2.0 	& 0.150$\pm$0.070 	& 211$\pm$28 	& 4609$\pm$41 	& 1.78$\pm$0.18 	& 1.595$\pm$0.056 	& 9.46$\pm$0.30 	& 0.0159$\pm$0.0020 	& n 	& n 	& 0.52 	& 61 	& 10 	& 1 	& n\\
HD 33844 c	& 916$\pm$30 	& 1.77$\pm$0.24 	& 25.4$\pm$2.9 	& 0.13$\pm$0.10 	& 71$\pm$67 	& 4544$\pm$164 	& 1.78$\pm$0.18 	& 2.237$\pm$0.089 	& 9.46$\pm$0.30 	& 0.0201$\pm$0.0035 	& n 	& n 	& 0.52 	& 61 	& 10 	& 1 	& n\\
HD 35759 b	& 82.467$\pm$0.019 	& 3.77$\pm$0.18 	& 173.9$\pm$1.3 	& 0.3890$\pm$0.0060 	& -104.0$\pm$1.3 	& 6469.72$\pm$0.24 	& 1.150$\pm$0.080 	& 0.3885$\pm$0.0090 	& 14.11$\pm$0.29 	& 0.0172$\pm$0.0015 	& n 	& n 	& 0.52 	& 86 	& 12 	& 1 	& n\\
HD 37124 b	& 154.378$\pm$0.089 	& 0.674$\pm$0.029 	& 28.50$\pm$0.78 	& 0.054$\pm$0.028 	& 130 	& 305$\pm$11 	& 0.850$\pm$0.019 	& 0.5335$\pm$0.0040 	& 32 	& 0.013 	& n 	& n 	& 0.36 	& 34 	& 7 	& 2 	& n\\
HD 37124 c	& 885.5$\pm$5.1 	& 0.648$\pm$0.055 	& 15.4$\pm$1.2 	& 0.125$\pm$0.055 	& 53$\pm$17 	& -466$\pm$11 	& 0.850$\pm$0.019 	& 1.710$\pm$0.014 	& 32 	& 0.039 	& n 	& n 	& 0.36 	& 34 	& 7 	& 2 	& n\\
HD 37124 d	& 1862$\pm$38 	& 0.687$\pm$0.075 	& 12.8$\pm$1.3 	& 0.16$\pm$0.14 	& 0 	& -1442$\pm$11 	& 0.850$\pm$0.019 	& 2.806$\pm$0.044 	& 32 	& 0.068 	& n 	& n 	& 0.36 	& 34 	& 7 	& 2 	& n\\
HD 37605 b	& 55.01307$\pm$0.00064 	& 2.80$\pm$0.93 	& 202.99$\pm$0.72 	& 0.6767$\pm$0.0019 	& 220.86$\pm$0.28 	& 3378.241$\pm$0.020 	& 1.00$\pm$0.50 	& 0.283$\pm$0.047 	& 21.58$\pm$0.28 	& 0.016$\pm$0.010 	& n 	& n 	& 0.35 	& 65 	& 8 	& 1 	& n\\
HD 37605 c	& 2720$\pm$57 	& 3.4$\pm$1.1 	& 48.90$\pm$0.86 	& 0.013$\pm$0.014 	& 221$\pm$78 	& 4838$\pm$581 	& 1.00$\pm$0.50 	& 3.81$\pm$0.64 	& 21.58$\pm$0.28 	& 0.26$\pm$0.17 	& n 	& n 	& 0.35 	& 65 	& 8 	& 1 	& n\\
HD 38283 b	& 363.2$\pm$1.6 	& 0.338$\pm$0.040 	& 10.00$\pm$0.80 	& 0.41$\pm$0.16 	& 219$\pm$24 	& 803$\pm$12 	& 1.085$\pm$0.020 	& 1.0237$\pm$0.0070 	& 26.39$\pm$0.22 	& 0.00804$\pm$0.00096 	& n 	& n 	& 0.36 	& 79 	& 17 	& 1 	& n\\
HD 40307 b	& 4.31150$\pm$0.00060 	& 0.01291$\pm$0.00084 	& 1.97$\pm$0.11 	& 0 	& 0 	& 4562.770$\pm$0.080 	& 0.740$\pm$0.026 	& 0.04689$\pm$0.00056 	& 77 	& 0.000060 	& n 	& n 	& 0.33 	& 26 	& 5 	& 2 	& n\\
HD 40307 c	& 9.6200$\pm$0.0020 	& 0.0211$\pm$0.0012 	& 2.47$\pm$0.11 	& 0 	& 0 	& 4551.53$\pm$0.15 	& 0.740$\pm$0.026 	& 0.08007$\pm$0.00096 	& 77 	& 0.00017 	& n 	& n 	& 0.33 	& 26 	& 5 	& 2 	& n\\
HD 40307 d	& 20.460$\pm$0.010 	& 0.0281$\pm$0.0016 	& 2.55$\pm$0.12 	& 0 	& 0 	& 4532.42$\pm$0.29 	& 0.740$\pm$0.026 	& 0.1324$\pm$0.0016 	& 77 	& 0.00037 	& n 	& n 	& 0.33 	& 26 	& 5 	& 2 	& n\\
HD 40979 b	& 264.15$\pm$0.23 	& 4.02$\pm$0.15 	& 119.4$\pm$2.2 	& 0.252$\pm$0.014 	& 323.4$\pm$4.1 	& 3919.0$\pm$2.7 	& 1.154$\pm$0.025 	& 0.8451$\pm$0.0061 	& 29.46$\pm$0.30 	& 0.0828$\pm$0.0038 	& n 	& n 	& 0.59 	& 62 	& 7 	& 1 	& n\\
HD 42012 b	& 857.5$\pm$6.2 	& 1.61$\pm$0.11 	& 39.00$\pm$0.90 	& 0.00$\pm$0.10 	& 90 	& 5386$\pm$10 	& 0.830$\pm$0.080 	& 1.660$\pm$0.054 	& 27 	& 0.084 	& n 	& n 	& 0.28 	& 35 	& 5 	& 2 	& n\\
HD 4313 b	& 356.0$\pm$2.6 	& 2.17$\pm$0.12 	& 46.9$\pm$1.9 	& 0.041$\pm$0.037 	& 86$\pm$80 	& 4804$\pm$80 	& 1.530$\pm$0.090 	& 1.133$\pm$0.023 	& 7.56$\pm$0.37 	& 0.0116$\pm$0.0011 	& n 	& n 	& 0.64 	& 79 	& 12 	& 1 	& n\\
HD 43197 b	& 327.8$\pm$1.2 	& 0.60$\pm$0.14 	& 32.4$\pm$7.1 	& 0.830$\pm$0.030 	& 251.0$\pm$9.5 	& 4713.8$\pm$1.7 	& 0.96 	& 0.92 	& 16.34$\pm$0.22 	& 0.0089 	& n 	& n 	& 0.36 	& 141 	& 21 	& 1 	& n\\
HD 43691 b	& 36.960$\pm$0.020 	& 2.497$\pm$0.093 	& 124.0$\pm$2.0 	& 0.140$\pm$0.020 	& 290.0$\pm$5.0 	& 4046.60$\pm$0.50 	& 1.380$\pm$0.050 	& 0.2418$\pm$0.0029 	& 11.73$\pm$0.26 	& 0.00490$\pm$0.00028 	& n 	& n 	& 0.37 	& 44 	& 7 	& 1 	& n\\
HD 44219 b	& 472.3$\pm$5.7 	& 0.59$\pm$0.10 	& 19.4$\pm$3.0 	& 0.610$\pm$0.080 	& 147.4$\pm$4.7 	& 4585.6$\pm$5.2 	& 1.0 	& 1.2 	& 18.93$\pm$0.25 	& 0.013 	& n 	& n 	& 0.44 	& 61 	& 10 	& 1 	& n\\
HD 45350 b	& 963.6$\pm$3.4 	& 1.836$\pm$0.096 	& 58.0$\pm$1.7 	& 0.7780$\pm$0.0090 	& 343.4$\pm$2.3 	& 1825.3$\pm$7.1 	& 1.054$\pm$0.062 	& 1.943$\pm$0.038 	& 21 	& 0.069 	& n 	& n 	& 0.29 	& 25 	& 5 	& 2 	& n\\
HD 45652 b	& 43.60$\pm$0.20 	& 0.468$\pm$0.042 	& 33.1$\pm$2.5 	& 0.380$\pm$0.060 	& 273$\pm$12 	& 4120.3$\pm$1.2 	& 0.830$\pm$0.050 	& 0.2278$\pm$0.0046 	& 28.78$\pm$0.31 	& 0.00353$\pm$0.00039 	& n 	& n 	& 0.57 	& 55 	& 8 	& 1 	& n\\
HD 47186 b	& 4.08450$\pm$0.00020 	& 0.0712$\pm$0.0028 	& 9.12$\pm$0.18 	& 0.038$\pm$0.020 	& 59$\pm$32 	& 4566.95$\pm$0.36 	& 0.99 	& 0.0498399$\pm$0.0000016 	& 26.72$\pm$0.24 	& 0.0000914$\pm$0.0000036 	& n 	& n 	& 0.63 	& 140 	& 21 	& 1 	& n\\
HD 47186 c	& 1354$\pm$57 	& 0.348$\pm$0.076 	& 6.7$\pm$1.4 	& 0.249$\pm$0.073 	& 26$\pm$23 	& 2010$\pm$180 	& 0.99 	& 2.387$\pm$0.067 	& 26.72$\pm$0.24 	& 0.0214$\pm$0.0047 	& n 	& n 	& 0.63 	& 140 	& 21 	& 1 	& n\\
HD 48265 b	& 780.3$\pm$4.6 	& 1.476$\pm$0.081 	& 27.7$\pm$1.2 	& 0.080$\pm$0.050 	& 340$\pm$140 	& 6863 	& 1.280$\pm$0.050 	& 1.801$\pm$0.024 	& 11.14$\pm$0.21 	& 0.0221$\pm$0.0016 	& n 	& n 	& 0.25 	& 83 	& 15 	& 1 	& n\\
HD 49674 b	& 4.94737$\pm$0.00098 	& 0.1016$\pm$0.0082 	& 12.04$\pm$0.88 	& 0.087$\pm$0.091 	& 264 	& 1882.38$\pm$0.86 	& 1.015$\pm$0.042 	& 0.05711$\pm$0.00079 	& 23.34$\pm$0.23 	& 0.000127$\pm$0.000012 	& n 	& n 	& 0.33 	& 79 	& 12 	& 1 	& n\\
HD 50554 b	& 1224$\pm$12 	& 4.40$\pm$0.40 	& 91.5$\pm$7.6 	& 0.444$\pm$0.038 	& 7.4$\pm$4.0 	& 646$\pm$16 	& 1.025$\pm$0.022 	& 2.258$\pm$0.022 	& 32.59$\pm$0.31 	& 0.301$\pm$0.029 	& n 	& n 	& 0.53 	& 51 	& 7 	& 1 	& n\\
HD 5583 b	& 139.35$\pm$0.21 	& 5.80$\pm$0.40 	& 225.8$\pm$4.2 	& 0.076$\pm$0.046 	& 12$\pm$168 	& 6021$\pm$18 	& 1.01$\pm$0.10 	& 0.528$\pm$0.017 	& 4.50$\pm$0.28 	& 0.0130$\pm$0.0018 	& n 	& n 	& 0.33 	& 52 	& 7 	& 1 	& n\\
HD 5891 b	& 177.11$\pm$0.32 	& 5.23$\pm$0.62 	& 178.5$\pm$4.1 	& 0.066$\pm$0.022 	& 351$\pm$20 	& 5432$\pm$10 	& 1.09$\pm$0.19 	& 0.635$\pm$0.037 	& 3.67$\pm$0.28 	& 0.0107$\pm$0.0025 	& n 	& n 	& 0.40 	& 61 	& 11 	& 1 	& n\\
HD 63765 b	& 358.0$\pm$1.0 	& 0.644$\pm$0.046 	& 20.9$\pm$1.3 	& 0.240$\pm$0.043 	& 122$\pm$13 	& 4404$\pm$11 	& 0.865$\pm$0.029 	& 0.940$\pm$0.011 	& 30.89$\pm$0.21 	& 0.0206$\pm$0.0017 	& n 	& n 	& 0.28 	& 78 	& 12 	& 1 	& n\\
HD 66428 b	& 1973$\pm$31 	& 2.75$\pm$0.20 	& 48.3$\pm$2.7 	& 0.465$\pm$0.030 	& 152.9$\pm$3.0 	& 2139$\pm$16 	& 1.061$\pm$0.063 	& 3.140$\pm$0.070 	& 18.72$\pm$0.25 	& 0.145$\pm$0.014 	& n 	& n 	& 0.38 	& 200 	& 29 	& 1 	& n\\
HD 67087 b	& 352.2$\pm$1.6 	& 3.10$\pm$0.21 	& 73.6$\pm$4.2 	& 0.170$\pm$0.070 	& 285$\pm$19 	& 155$\pm$28 	& 1.360$\pm$0.040 	& 1.081$\pm$0.011 	& 13.00$\pm$0.27 	& 0.0306$\pm$0.0023 	& n 	& n 	& 0.64 	& 140 	& 16 	& 1 	& n\\
HD 68988 b	& 6.27711$\pm$0.00021 	& 1.800$\pm$0.100 	& 184.7$\pm$3.7 	& 0.1249$\pm$0.0087 	& 31.4$\pm$3.0 	& 1548.840$\pm$0.040 	& 1.124$\pm$0.087 	& 0.0692$\pm$0.0018 	& 16.68$\pm$0.24 	& 0.00177$\pm$0.00018 	& n 	& n 	& 0.28 	& 50 	& 9 	& 1 	& n\\
HD 70642 b	& 2068$\pm$39 	& 1.91$\pm$0.10 	& 30.4$\pm$1.3 	& 0.034$\pm$0.038 	& 205 	& 1350$\pm$379 	& 1.002$\pm$0.041 	& 3.179$\pm$0.059 	& 34.26$\pm$0.25 	& 0.198$\pm$0.014 	& n 	& n 	& 0.54 	& 104 	& 15 	& 1 	& n\\
HD 7199 b	& 615.0$\pm$7.0 	& 0.295$\pm$0.026 	& 7.76$\pm$0.58 	& 0.19$\pm$0.16 	& 155$\pm$77 	& 5030$\pm$277 	& 0.89 	& 1.4 	& 27.66$\pm$0.22 	& 0.012 	& n 	& n 	& 0.37 	& 128 	& 17 	& 1 	& n\\
HD 72659 b	& 3658$\pm$32 	& 3.17$\pm$0.15 	& 41.0$\pm$1.3 	& 0.220$\pm$0.030 	& 260.7$\pm$6.5 	& 5351$\pm$59 	& 1.068$\pm$0.022 	& 4.749$\pm$0.043 	& 19.29$\pm$0.26 	& 0.260$\pm$0.014 	& n 	& n 	& 0.45 	& 52 	& 10 	& 1 	& n\\
HD 73256 b	& 2.54858$\pm$0.00016 	& 1.869$\pm$0.083 	& 269.0$\pm$8.0 	& 0.029$\pm$0.020 	& 337$\pm$46 	& 2500.18$\pm$0.28 	& 1.1 	& 0.0371138$\pm$0.0000016 	& 27.87$\pm$0.27 	& 0.001758$\pm$0.000080 	& n 	& n 	& 0.41 	& 87 	& 17 	& 1 	& n\\
HD 73267 b	& 1260.0$\pm$7.0 	& 3.06$\pm$0.11 	& 64.29$\pm$0.48 	& 0.2560$\pm$0.0090 	& 229.1$\pm$1.8 	& 1822$\pm$16 	& 0.890$\pm$0.030 	& 2.196$\pm$0.026 	& 20.03$\pm$0.22 	& 0.1445$\pm$0.0073 	& n 	& n 	& 0.24 	& 61 	& 8 	& 1 	& n\\
HD 73534 b	& 1770$\pm$40 	& 1.068$\pm$0.085 	& 16.2$\pm$1.1 	& 0.074$\pm$0.071 	& 12$\pm$66 	& 6450$\pm$850 	& 1.170$\pm$0.070 	& 3.018$\pm$0.075 	& 11.66$\pm$0.28 	& 0.0307$\pm$0.0032 	& n 	& n 	& 0.50 	& 71 	& 13 	& 1 	& n\\
HD 74156 b	& 51.6380$\pm$0.0040 	& 1.773$\pm$0.090 	& 108.0$\pm$4.0 	& 0.630$\pm$0.010 	& 174.0$\pm$2.0 	& 793.30$\pm$0.20 	& 1.238$\pm$0.042 	& 0.2914$\pm$0.0033 	& 17 	& 0.0069 	& n 	& n 	& 0.30 	& 60 	& 11 	& 2 	& n\\
HD 74156 c	& 2520$\pm$15 	& 8.25$\pm$0.36 	& 115.0$\pm$3.0 	& 0.380$\pm$0.020 	& 268.0$\pm$4.0 	& -1584$\pm$33 	& 1.238$\pm$0.042 	& 3.891$\pm$0.047 	& 17 	& 0.43 	& n 	& n 	& 0.30 	& 60 	& 11 	& 2 	& n\\
HD 75784 b	& 5040$\pm$3414 	& 5.6$\pm$1.2 	& 57$\pm$11 	& 0.36$\pm$0.16 	& 301$\pm$75 	& 9655$\pm$2297 	& 1.410$\pm$0.080 	& 6.5$\pm$2.9 	& 11.95$\pm$0.63 	& 0.29$\pm$0.15 	& n 	& n 	& 0.48 	& 35 	& 5 	& 1 	& n\\
HD 75898 b	& 418.2$\pm$5.7 	& 2.52$\pm$0.22 	& 58.2$\pm$3.1 	& 0.100$\pm$0.050 	& 264$\pm$30 	& 2907$\pm$37 	& 1.28$\pm$0.13 	& 1.188$\pm$0.042 	& 13.01$\pm$0.27 	& 0.0290$\pm$0.0040 	& n 	& n 	& 0.39 	& 89 	& 13 	& 1 	& n\\
HD 76700 b	& 3.97097$\pm$0.00023 	& 0.232$\pm$0.020 	& 27.6$\pm$1.7 	& 0.095$\pm$0.075 	& 30 	& 1213.32$\pm$0.67 	& 1.129$\pm$0.098 	& 0.0511$\pm$0.0015 	& 16.54$\pm$0.21 	& 0.000166$\pm$0.000021 	& n 	& n 	& 0.29 	& 85 	& 13 	& 1 	& n\\
HD 77338 b	& 5.7361$\pm$0.0015 	& 0.050$\pm$0.015 	& 6.0$\pm$1.7 	& 0.09$\pm$0.21 	& 223$\pm$180 	& 3355.6$\pm$2.9 	& 0.930$\pm$0.050 	& 0.0612$\pm$0.0011 	& 21.85$\pm$0.27 	& 0.000068$\pm$0.000021 	& n 	& n 	& 0.63 	& 68 	& 10 	& 1 	& n\\
HD 7924 b	& 5.39792$\pm$0.00025 	& 0.0274$\pm$0.0017 	& 3.59$\pm$0.20 	& 0.058$\pm$0.048 	& 332$\pm$56 	& 5584.698$\pm$0.098 	& 0.832$\pm$0.029 	& 0.05664$\pm$0.00066 	& 58.79$\pm$0.24 	& 0.0001046$\pm$0.0000077 	& n 	& n 	& 0.57 	& 115 	& 18 	& 1 	& n\\
HD 7924 c	& 15.2990$\pm$0.0032 	& 0.0248$\pm$0.0024 	& 2.31$\pm$0.20 	& 0.098$\pm$0.083 	& 27$\pm$56 	& 5583.62$\pm$0.43 	& 0.832$\pm$0.029 	& 0.1134$\pm$0.0013 	& 58.79$\pm$0.24 	& 0.000190$\pm$0.000019 	& n 	& n 	& 0.57 	& 115 	& 18 	& 1 	& n\\
HD 7924 d	& 24.451$\pm$0.016 	& 0.0204$\pm$0.0027 	& 1.65$\pm$0.21 	& 0.21$\pm$0.12 	& 119$\pm$154 	& 5573.51$\pm$0.95 	& 0.832$\pm$0.029 	& 0.1551$\pm$0.0018 	& 58.79$\pm$0.24 	& 0.000213$\pm$0.000030 	& n 	& n 	& 0.57 	& 115 	& 18 	& 1 	& n\\
HD 79498 b	& 1966$\pm$41 	& 1.346$\pm$0.073 	& 26.0$\pm$1.0 	& 0.590$\pm$0.020 	& 221.0$\pm$6.0 	& 3211$\pm$39 	& 1.1 	& 3.1 	& 20 	& 0.077 	& n 	& n 	& 0.42 	& 34 	& 5 	& 2 	& n\\
HD 81040 b	& 1001.7$\pm$7.0 	& 6.88$\pm$0.48 	& 168.0$\pm$9.0 	& 0.526$\pm$0.042 	& 81.3$\pm$7.2 	& 2504$\pm$12 	& 0.960$\pm$0.040 	& 1.933$\pm$0.028 	& 29.14$\pm$0.24 	& 0.385$\pm$0.032 	& n 	& n 	& 0.45 	& 71 	& 12 	& 1 	& n\\
HD 82886 b	& 705$\pm$34 	& 1.30$\pm$0.14 	& 28.7$\pm$2.1 	& 0.07$\pm$0.17 	& 347$\pm$80 	& 5200$\pm$160 	& 1.06$\pm$0.12 	& 1.581$\pm$0.078 	& 7.81$\pm$0.26 	& 0.0145$\pm$0.0024 	& n 	& n 	& 0.46 	& 79 	& 12 	& 1 	& n\\
HD 8574 b	& 227.00$\pm$0.20 	& 1.806$\pm$0.083 	& 58.3$\pm$1.8 	& 0.297$\pm$0.026 	& 26.6$\pm$5.4 	& 3981.0$\pm$3.2 	& 1.122$\pm$0.021 	& 0.7568$\pm$0.0047 	& 22.55$\pm$0.24 	& 0.0262$\pm$0.0013 	& n 	& n 	& 0.37 	& 71 	& 10 	& 1 	& n\\
HD 86081 b	& 2.13750$\pm$0.00020 	& 1.496$\pm$0.050 	& 207.70$\pm$0.80 	& 0.0080$\pm$0.0040 	& 251$\pm$40 	& 3694.80$\pm$0.30 	& 1.210$\pm$0.050 	& 0.03461$\pm$0.00048 	& 9.72$\pm$0.23 	& 0.000397$\pm$0.000024 	& n 	& n 	& 0.40 	& 71 	& 11 	& 1 	& n\\
HD 86264 b	& 1475$\pm$55 	& 6.6$\pm$2.0 	& 132$\pm$17 	& 0.70$\pm$0.20 	& 306$\pm$10 	& 5172$\pm$114 	& 1.400$\pm$0.041 	& 2.837$\pm$0.076 	& 15 	& 0.19 	& n 	& n 	& 0.41 	& 26 	& 6 	& 2 	& n\\
HD 86950 b	& 1270$\pm$57 	& 3.61$\pm$0.96 	& 49$\pm$12 	& 0.17$\pm$0.16 	& 243$\pm$70 	& 4245$\pm$161 	& 1.66$\pm$0.25 	& 2.72$\pm$0.16 	& 4.69$\pm$0.23 	& 0.0265$\pm$0.0083 	& n 	& n 	& 0.30 	& 62 	& 10 	& 1 	& n\\
HD 87883 b	& 2754$\pm$87 	& 1.76$\pm$0.28 	& 34.7$\pm$4.5 	& 0.53$\pm$0.12 	& 291$\pm$15 	& 1139$\pm$90 	& 0.803$\pm$0.030 	& 3.574$\pm$0.087 	& 55.28$\pm$0.24 	& 0.412$\pm$0.069 	& n 	& n 	& 0.35 	& 60 	& 8 	& 1 	& n\\
HD 88133 b	& 3.41587$\pm$0.00059 	& 0.296$\pm$0.027 	& 36.1$\pm$3.0 	& 0.133$\pm$0.072 	& 349 	& 3016.31$\pm$0.28 	& 1.180$\pm$0.060 	& 0.04691$\pm$0.00080 	& 13.51$\pm$0.23 	& 0.000152$\pm$0.000016 	& n 	& n 	& 0.36 	& 53 	& 7 	& 1 	& n\\
HD 89307 b	& 2166$\pm$38 	& 1.79$\pm$0.15 	& 28.9$\pm$2.2 	& 0.200$\pm$0.050 	& 5$\pm$52 	& 2346 	& 0.989$\pm$0.027 	& 3.264$\pm$0.048 	& 31.07$\pm$0.25 	& 0.175$\pm$0.016 	& n 	& n 	& 0.38 	& 36 	& 5 	& 1 	& n\\
HD 92788 b	& 325.81$\pm$0.26 	& 3.56$\pm$0.13 	& 106.0$\pm$1.7 	& 0.334$\pm$0.011 	& 276.4$\pm$2.0 	& 759.2$\pm$2.4 	& 1.078$\pm$0.028 	& 0.9501$\pm$0.0082 	& 28.87$\pm$0.25 	& 0.0866$\pm$0.0041 	& n 	& n 	& 0.32 	& 53 	& 6 	& 1 	& n\\
HD 9446 b	& 30.052$\pm$0.027 	& 0.699$\pm$0.065 	& 46.6$\pm$3.0 	& 0.200$\pm$0.060 	& 215$\pm$30 	& 4854.4$\pm$2.0 	& 1.00$\pm$0.10 	& 0.1892$\pm$0.0063 	& 20 	& 0.0025 	& n 	& n 	& 0.32 	& 53 	& 7 	& 2 	& n\\
HD 9446 c	& 192.90$\pm$0.90 	& 1.82$\pm$0.17 	& 63.9$\pm$4.3 	& 0.060$\pm$0.060 	& 100$\pm$130 	& 4510$\pm$70 	& 1.00$\pm$0.10 	& 0.653$\pm$0.022 	& 20 	& 0.022 	& n 	& n 	& 0.32 	& 53 	& 7 	& 2 	& n\\
HD 95089 b	& 507$\pm$16 	& 1.13$\pm$0.11 	& 23.5$\pm$1.9 	& 0.157$\pm$0.086 	& 317$\pm$60 	& 4983$\pm$90 	& 1.38$\pm$0.12 	& 1.385$\pm$0.050 	& 7.3 	& 0.0079 	& n 	& n 	& 0.28 	& 45 	& 7 	& 2 	& n\\
HD 95872 b	& 4375$\pm$169 	& 4.59$\pm$0.35 	& 59.0$\pm$4.0 	& 0.060$\pm$0.040 	& 32.90$\pm$0.70 	& -131$\pm$744 	& 0.950$\pm$0.040 	& 5.15$\pm$0.15 	& 14.71$\pm$0.42 	& 0.349$\pm$0.034 	& n 	& n 	& 0.33 	& 130 	& 20 	& 1 	& n\\
HD 96167 b	& 498.9$\pm$1.0 	& 0.685$\pm$0.078 	& 20.8$\pm$1.5 	& 0.710$\pm$0.040 	& 285.0$\pm$7.0 	& 3057.0$\pm$5.0 	& 1.31$\pm$0.13 	& 1.347$\pm$0.045 	& 11.71$\pm$0.28 	& 0.0079$\pm$0.0012 	& n 	& n 	& 0.60 	& 122 	& 15 	& 1 	& n\\
HD 98219 b	& 436.9$\pm$4.5 	& 2.12$\pm$0.14 	& 41.2$\pm$1.9 	& 0.00$\pm$0.10 	& 47$\pm$30 	& 5140$\pm$40 	& 1.62$\pm$0.11 	& 1.323$\pm$0.031 	& 8.73$\pm$0.33 	& 0.0145$\pm$0.0015 	& n 	& n 	& 0.72 	& 103 	& 15 	& 1 	& n\\
HD 99109 b	& 439.3$\pm$5.6 	& 0.504$\pm$0.081 	& 14.1$\pm$2.2 	& 0.09$\pm$0.12 	& 256 	& 1310$\pm$85 	& 0.940$\pm$0.021 	& 1.108$\pm$0.013 	& 18.20$\pm$0.29 	& 0.0103$\pm$0.0017 	& n 	& n 	& 0.43 	& 79 	& 9 	& 1 	& n\\
HD 99492 b	& 17.0431$\pm$0.0047 	& 0.106$\pm$0.012 	& 9.8$\pm$1.0 	& 0.254$\pm$0.092 	& 219$\pm$22 	& 468.7$\pm$1.2 	& 0.832$\pm$0.028 	& 0.1219$\pm$0.0014 	& 54.88$\pm$0.28 	& 0.000815$\pm$0.000094 	& n 	& n 	& 0.54 	& 93 	& 15 	& 1 	& n\\
HD 99706 b	& 868$\pm$37 	& 1.40$\pm$0.18 	& 22.4$\pm$2.4 	& 0.37$\pm$0.10 	& 6$\pm$50 	& 5220$\pm$100 	& 1.72$\pm$0.12 	& 2.134$\pm$0.078 	& 6.73$\pm$0.22 	& 0.0112$\pm$0.0017 	& n 	& n 	& 0.29 	& 164 	& 24 	& 1 	& n\\
HIP 109384 b	& 499.48$\pm$0.32 	& 1.565$\pm$0.081 	& 56.53$\pm$0.22 	& 0.5490$\pm$0.0030 	& 104.49$\pm$0.37 	& 6337.02$\pm$0.34 	& 0.780$\pm$0.060 	& 1.134$\pm$0.029 	& 17.11$\pm$0.25 	& 0.0372$\pm$0.0036 	& n 	& n 	& 0.35 	& 63 	& 11 	& 1 	& n\\
HIP 14810 b	& 6.673859$\pm$0.000019 	& 3.87$\pm$0.13 	& 424.33$\pm$0.45 	& 0.14248$\pm$0.00095 	& 159.48$\pm$0.48 	& 3988.3$\pm$1.3 	& 0.990$\pm$0.040 	& 0.06914$\pm$0.00093 	& 19.70$\pm$0.31 	& 0.00509$\pm$0.00029 	& n 	& n 	& 0.69 	& 90 	& 12 	& 1 	& n\\
HIP 14810 c	& 147.769$\pm$0.089 	& 1.275$\pm$0.045 	& 49.90$\pm$0.54 	& 0.153$\pm$0.013 	& 327.3$\pm$3.0 	& 4671.6$\pm$1.3 	& 0.990$\pm$0.040 	& 0.5452$\pm$0.0073 	& 19.70$\pm$0.31 	& 0.01320$\pm$0.00076 	& n 	& n 	& 0.69 	& 90 	& 12 	& 1 	& n\\
HIP 14810 d	& 951$\pm$13 	& 0.581$\pm$0.036 	& 12.25$\pm$0.64 	& 0.165$\pm$0.040 	& 297$\pm$16 	& 4345.2$\pm$1.3 	& 0.990$\pm$0.040 	& 1.886$\pm$0.030 	& 19.70$\pm$0.31 	& 0.0208$\pm$0.0016 	& n 	& n 	& 0.69 	& 90 	& 12 	& 1 	& n\\
HIP 57274 b	& 8.1352$\pm$0.0040 	& 0.0366$\pm$0.0041 	& 4.64$\pm$0.47 	& 0.19$\pm$0.10 	& 81$\pm$59 	& 4801.0$\pm$1.3 	& 0.730$\pm$0.050 	& 0.0713$\pm$0.0016 	& 38.28$\pm$0.25 	& 0.000130$\pm$0.000017 	& n 	& n 	& 0.45 	& 69 	& 8 	& 1 	& n\\
HIP 57274 c	& 32.030$\pm$0.020 	& 0.410$\pm$0.020 	& 32.40$\pm$0.60 	& 0.050$\pm$0.020 	& 356$\pm$120 	& 5785.2$\pm$9.5 	& 0.730$\pm$0.050 	& 0.1777$\pm$0.0041 	& 38.28$\pm$0.25 	& 0.00365$\pm$0.00032 	& n 	& n 	& 0.45 	& 69 	& 8 	& 1 	& n\\
HIP 57274 d	& 431.7$\pm$8.5 	& 0.529$\pm$0.029 	& 18.20$\pm$0.50 	& 0.270$\pm$0.050 	& 187.2$\pm$5.0 	& 5108$\pm$14 	& 0.730$\pm$0.050 	& 1.007$\pm$0.027 	& 38.28$\pm$0.25 	& 0.0266$\pm$0.0025 	& n 	& n 	& 0.45 	& 69 	& 8 	& 1 	& n\\
HIP 74890 b	& 822$\pm$17 	& 2.43$\pm$0.27 	& 36.5$\pm$2.7 	& 0.070$\pm$0.070 	& 182$\pm$94 	& 4820$\pm$380 	& 1.74$\pm$0.21 	& 2.066$\pm$0.088 	& 12.81$\pm$0.26 	& 0.0353$\pm$0.0060 	& n 	& n 	& 0.57 	& 78 	& 12 	& 1 	& n\\
M 67 SAND 364 b	& 121.71$\pm$0.30 	& 1.88$\pm$0.19 	& 67.4$\pm$5.8 	& 0.350$\pm$0.080 	& 274$\pm$13 	& 6240.9$\pm$3.7 	& 1.350$\pm$0.050 	& 0.5312$\pm$0.0066 	& 0.59$\pm$0.53 	& 0.00042$\pm$0.00038 	& n 	& n 	& 0.81 	& 72 	& 11 	& 1 	& n\\
M 67 YBP 1194 b	& 6.9580$\pm$0.0010 	& 0.346$\pm$0.041 	& 37.7$\pm$4.3 	& 0.240$\pm$0.080 	& 99$\pm$26 	& 5978.80$\pm$0.50 	& 1.010$\pm$0.020 	& 0.07157$\pm$0.00047 	& 1.1 	& 0.000026 	& n 	& n 	& 0.33 	& 71 	& 10 	& 2 	& n\\
NGC 2423 3 b	& 714.3$\pm$5.3 	& 6.6$\pm$1.1 	& 137.6$\pm$9.1 	& 0.210$\pm$0.070 	& 18$\pm$10 	& 3213$\pm$21 	& 1.18$\pm$0.26 	& 1.65$\pm$0.12 	& 1.05$\pm$0.27 	& 0.0093$\pm$0.0036 	& n 	& n 	& 0.34 	& 149 	& 20 	& 1 	& n\\
Pr 201 b	& 4.4264$\pm$0.0070 	& 0.540$\pm$0.042 	& 58.1$\pm$4.1 	& 0 	& 90 	& 5992.861$\pm$0.053 	& 1.234$\pm$0.034 	& 0.05659$\pm$0.00052 	& 5.63$\pm$0.58 	& 0.000133$\pm$0.000018 	& n 	& n 	& 0.62 	& 107 	& 17 	& 1 	& n\\
Pr 211 b	& 2.1451$\pm$0.0012 	& 1.844$\pm$0.072 	& 299.9$\pm$6.1 	& 0 	& 90 	& 6013.9889$\pm$0.0072 	& 0.952$\pm$0.040 	& 0.03202$\pm$0.00045 	& 5.4 	& 0.00032 	& n 	& n 	& 0.93 	& 124 	& 17 	& 2 	& n\\
\hline
\end{longtable}
\end{tiny}
\end{flushleft}
\end{landscape}
\newgeometry{margin=1.3cm,top=2cm,bottom=2.5cm}
\twocolumn

\onecolumn
\begin{longtable}{lcccccccc|c}
\caption{\label{tab:results_nondet_comp} Continuation of Table~\ref{tab:results_nondet} with the GASTON results for 162 exoplanet candidates from the 
non-detection sample. For those 162, the 3-$\sigma$ upper-limit on mass is larger than 13.5\,M$_\text{J}$ and the convergence criterion 
$N_\text{step}/\text{max}(\tau_\lambda)$$>$$50$ (Section~\ref{sec:general}). A flat-prior distribution on inclination is assumed and the 
MCMC runs on only 50,000 steps (Sections~\ref{sec:gaston} and~\ref{sec:case3}).} \\
Planet name & Period & $m\sin i$ & $a\sin i$ & $\epsilon$ & \multicolumn{1}{c}{$a_\text{phot}$} & \multicolumn{1}{c}{$I_c$} & \multicolumn{1}{c}{$M_\text{c,true}$}  & \multicolumn{1}{c|}{$\Delta V$} & MCMC \\
			& (days) & (M$_\text{J}$) & (mas)  & (mas)  	& (mas)		 & ($^\circ$) &   \multicolumn{1}{c}{(M$_\text{J}$)}  &  & Acceptance  \\
	 		&		&			&		&		 & 3-$\sigma$ &		3-$\sigma$		&	3-$\sigma$  & 3-$\sigma$& rate  \\
\hline
\endfirsthead
\caption{Continued from previous page...} \\
Planet name & Period & $m\sin i$ & $a\sin i$ & $\epsilon$ & \multicolumn{1}{c}{$a_\text{phot}$} & \multicolumn{1}{c}{$I_c$} & \multicolumn{1}{c}{$M_\text{c,true}$}  & \multicolumn{1}{c|}{$\Delta V$} & MCMC  \\
			& (days) & (M$_\text{J}$) & (mas)  & (mas)  	& (mas)		 & ($^\circ$) &   \multicolumn{1}{c}{(M$_\text{J}$)}  &  & Acceptance  \\
	 		&		&			&		&		 & 3-$\sigma$ &		3-$\sigma$		&	3-$\sigma$  & 3-$\sigma$& rate \\
\hline
\endhead
\multicolumn{10}{c}{Non-detection sample} \\
\multicolumn{10}{c}{3-$\sigma$ limits, with 13.5$<$$M_\text{max,3$\sigma$}$$<$85\,M$_\text{J}$} \\
\multicolumn{9}{l|}{Primary dataset: 92 possible brown dwarfs} \\
BD +14 4559 b & 268.9 & 1.519 & 0.02629 & 0.2845 & $<$0.9991 & $>$1.769 & $<$49.83 & $>$20.72 & 0.2238  \\
BD -06 1339 c & 125.9 & 0.1682 & 0.004987 & 0.5190 & $<$0.6764 & $>$0.4732 & $<$20.14 & $>$22.23 & 0.1410  \\
BD -08 2823 c & 237.6 & 0.3281 & 0.006979 & 0.4011 & $<$0.6344 & $>$0.7914 & $<$24.12 & $>$22.05 & 0.2054  \\
BD -11 4672 b & 1667 & 0.5377 & 0.07535 & 0.3952 & $<$2.540 & $>$1.977 & $<$15.65 & $>$21.61 & 0.2018  \\
HD 10180 e & 49.75 & 0.07979 & 0.0004990 & 0.4662 & $<$0.2196 & $>$0.2366 & $<$20.44 & $>$22.37 & 0.1572  \\
HD 10180 f & 122.7 & 0.07433 & 0.0008490 & 0.4662 & $<$0.2457 & $>$0.3028 & $<$14.03 & $>$23.67 & 0.1555  \\
HD 10180 h & 2248 & 0.2060 & 0.01635 & 0.4662 & $<$2.141 & $>$0.5496 & $<$22.63 & $>$24.98 & 0.1579  \\
HD 101930 b & 70.46 & 0.2992 & 0.003905 & 0.5064 & $<$0.5982 & $>$0.4752 & $<$37.48 & $>$20.99 & 0.1529  \\
HD 109246 b & 68.27 & 0.7681 & 0.003495 & 0.4195 & $<$0.4055 & $>$0.6319 & $<$74.52 & $>$12.94 & 0.1910  \\
HD 109271 b & 7.854 & 0.05468 & 0.00006900 & 0.4558 & $<$0.02651 & $>$0.2009 & $<$14.96 & $>$18.87 & 0.1698  \\
HD 109271 c & 30.93 & 0.07715 & 0.0002430 & 0.4558 & $<$0.1007 & $>$0.2344 & $<$19.17 & $>$20.84 & 0.1651  \\
HD 111232 b & 1143 & 6.842 & 0.5762 & 0.2917 & $<$1.914 & $>$19.96 & $<$20.24 & $>$23.16 & 0.1158  \\
HD 11506 b & 1405 & 4.735 & 0.1966 & 0.5587 & $<$3.604 & $>$3.546 & $<$79.18 & $>$13.77 & 0.1376  \\
HD 11506 c & 223.6 & 0.3600 & 0.004271 & 0.5587 & $<$0.7216 & $>$0.4249 & $<$51.73 & $>$23.00 & 0.1209  \\
HD 117207 b & 2597 & 1.819 & 0.1940 & 0.4531 & $<$4.785 & $>$2.777 & $<$38.45 & $>$23.60 & 0.1885  \\
HD 117618 b & 25.83 & 0.1767 & 0.0007230 & 0.2710 & $<$0.1712 & $>$0.3190 & $<$30.02 & $>$21.48 & 0.1768  \\
HD 125612 b & 559.4 & 3.068 & 0.06399 & 0.4509 & $<$1.912 & $>$2.318 & $<$79.53 & $>$12.86 & 0.1755  \\
HD 125612 c & 4.155 & 0.05807 & 0.00004600 & 0.4509 & $<$0.02762 & $>$0.2242 & $<$14.23 & $>$17.93 & 0.1660  \\
HD 12661 b & 262.7 & 2.341 & 0.04342 & 0.3408 & $<$1.010 & $>$3.006 & $<$45.94 & $>$23.24 & 0.1915  \\
HD 12661 c & 1708 & 1.949 & 0.1259 & 0.3408 & $<$2.410 & $>$3.757 & $<$30.83 & $>$24.28 & 0.1811  \\
HD 137388 b & 330.0 & 0.2278 & 0.005571 & 0.3635 & $<$0.4560 & $>$0.8801 & $<$15.62 & $>$24.06 & 0.2058  \\
HD 13931 b & 4218 & 1.881 & 0.1934 & 0.3678 & $<$5.130 & $>$2.699 & $<$41.75 & $>$23.31 & 0.2048  \\
HD 142022 b & 1928 & 4.468 & 0.4040 & 0.3154 & $<$4.058 & $>$4.348 & $<$38.84 & $>$22.40 & 0.1579  \\
HD 142415 b & 386.3 & 1.662 & 0.04428 & 0.5735 & $<$1.071 & $>$2.519 & $<$38.07 & $>$23.84 & 0.09630  \\
HD 147018 b & 44.24 & 2.127 & 0.01295 & 0.3704 & $<$0.4825 & $>$1.793 & $<$72.29 & $>$14.90 & 0.1741  \\
HD 147018 c & 1008 & 6.594 & 0.3227 & 0.3704 & $<$1.329 & $>$15.14 & $<$25.26 & $>$23.94 & 0.1627  \\
HD 152581 b & 689.0 & 1.514 & 0.01382 & 0.4458 & $<$0.8380 & $>$1.114 & $<$82.82 & $>$12.19 & 0.1731  \\
HD 1605 b & 577.9 & 0.9690 & 0.01170 & 0.3427 & $<$0.6908 & $>$1.225 & $<$46.22 & $>$23.42 & 0.2036  \\
HD 1605 c & 2111 & 3.503 & 0.1003 & 0.3427 & $<$2.521 & $>$2.657 & $<$77.74 & $>$14.26 & 0.2183  \\
HD 16141 b & 75.52 & 0.2497 & 0.002160 & 0.4425 & $<$0.4093 & $>$0.3882 & $<$36.43 & $>$22.95 & 0.2142  \\
HD 163607 b & 75.29 & 0.7689 & 0.003612 & 0.2910 & $<$0.4926 & $>$0.5701 & $<$82.22 & $>$12.14 & 0.1907  \\
HD 163607 c & 1314 & 2.292 & 0.07247 & 0.2910 & $<$1.488 & $>$3.232 & $<$40.74 & $>$23.80 & 0.1861  \\
HD 164509 b & 282.4 & 0.4803 & 0.006610 & 0.4475 & $<$0.6053 & $>$0.7446 & $<$37.02 & $>$23.49 & 0.1725  \\
HD 164604 b & 606.4 & 2.688 & 0.1083 & 0.3797 & $<$1.592 & $>$3.954 & $<$31.84 & $>$21.85 & 0.2051  \\
HD 168746 b & 6.404 & 0.2451 & 0.0003980 & 0.5135 & $<$0.1523 & $>$0.2168 & $<$66.74 & $>$11.56 & 0.1533  \\
HD 170469 b & 1145 & 0.6687 & 0.02074 & 0.4059 & $<$1.157 & $>$1.192 & $<$31.25 & $>$24.16 & 0.1785  \\
HD 171028 b & 550.0 & 1.988 & 0.02194 & 0.2849 & $<$0.7082 & $>$2.070 & $<$56.92 & $>$21.28 & 0.1725  \\
HD 171238 b & 1523 & 2.609 & 0.1522 & 0.5724 & $<$5.460 & $>$1.941 & $<$81.00 & $>$11.74 & 0.1393  \\
HD 17674 b & 623.8 & 0.8757 & 0.02719 & 0.3322 & $<$0.5101 & $>$3.354 & $<$15.11 & $>$25.25 & 0.1658  \\
HD 181720 b & 956.0 & 0.3720 & 0.01213 & 0.4681 & $<$1.279 & $>$0.6774 & $<$31.88 & $>$23.04 & 0.1802  \\
HD 190647 b & 1038 & 1.903 & 0.06365 & 0.4533 & $<$1.442 & $>$2.916 & $<$37.66 & $>$23.85 & 0.1823  \\
HD 191806 b & 1606 & 8.575 & 0.3065 & 0.2829 & $<$2.650 & $>$8.132 & $<$61.59 & $>$17.04 & 0.1187  \\
HD 192263 b & 24.36 & 0.6394 & 0.005899 & 0.4361 & $<$0.5373 & $>$0.7747 & $<$48.99 & $>$20.88 & 0.1892  \\
HD 196050 b & 1378 & 2.843 & 0.1196 & 0.4458 & $<$1.739 & $>$4.379 & $<$37.63 & $>$23.99 & 0.1729  \\
HD 202206 c & 1383 & 2.331 & 0.1131 & 0.4764 & $<$3.057 & $>$2.522 & $<$55.07 & $>$22.37 & 0.2150  \\
HD 204313 b & 1920 & 3.501 & 0.2061 & 0.2835 & $<$3.708 & $>$3.760 & $<$55.79 & $>$22.17 & 0.1889  \\
HD 204313 d & 2832 & 1.606 & 0.1245 & 0.2835 & $<$3.566 & $>$2.321 & $<$39.03 & $>$23.20 & 0.1914  \\
HD 204941 b & 1733 & 0.2669 & 0.03058 & 0.3861 & $<$2.059 & $>$0.9832 & $<$15.28 & $>$23.63 & 0.2137  \\
HD 207832 b & 162.0 & 0.5642 & 0.005525 & 0.3657 & $<$0.5127 & $>$0.7611 & $<$42.23 & $>$22.07 & 0.2047  \\
HD 207832 c & 1156 & 0.7303 & 0.02651 & 0.3657 & $<$1.264 & $>$1.376 & $<$29.72 & $>$23.20 & 0.2057  \\
HD 20868 b & 380.9 & 2.009 & 0.04829 & 0.4511 & $<$1.104 & $>$2.824 & $<$42.27 & $>$21.46 & 0.1878  \\
HD 215497 c & 567.9 & 0.3275 & 0.01133 & 0.4831 & $<$0.7548 & $>$0.9864 & $<$19.07 & $>$23.93 & 0.1186  \\
HD 216770 b & 118.5 & 0.6469 & 0.008532 & 0.4535 & $<$0.8309 & $>$0.7379 & $<$52.02 & $>$20.72 & 0.1781  \\
HD 218566 b & 225.7 & 0.2129 & 0.005719 & 0.5108 & $<$0.6444 & $>$0.5848 & $<$20.77 & $>$23.51 & 0.1327  \\
HD 220842 b & 218.5 & 3.185 & 0.03058 & 0.3953 & $<$0.6505 & $>$2.969 & $<$63.34 & $>$21.03 & 0.1859  \\
HD 221585 b & 1173 & 1.615 & 0.05378 & 0.5483 & $<$1.980 & $>$1.791 & $<$51.91 & $>$23.06 & 0.1365  \\
HD 222582 b & 572.4 & 7.630 & 0.2378 & 0.4313 & $<$1.983 & $>$7.876 & $<$56.21 & $>$21.56 & 0.1662  \\
HD 22781 b & 528.1 & 13.84 & 0.6514 & 0.3581 & $<$4.193 & $>$11.13 & $<$75.95 & $>$10.87 & 0.2361  \\
HD 23079 b & 730.6 & 2.443 & 0.1107 & 0.5166 & $<$1.385 & $>$5.043 & $<$28.38 & $>$24.26 & 0.1675  \\
HD 24040 b & 3668 & 4.022 & 0.3491 & 0.4477 & $<$3.735 & $>$5.851 & $<$40.13 & $>$24.04 & 0.1452  \\
HD 29021 b & 1362 & 2.457 & 0.2052 & 0.5163 & $<$2.327 & $>$6.044 & $<$23.57 & $>$23.28 & 0.1587  \\
HD 33142 b & 326.6 & 1.411 & 0.007817 & 0.3178 & $<$0.4679 & $>$1.239 & $<$67.70 & $>$16.09 & 0.1698  \\
HD 37605 c & 2720 & 3.366 & 0.2644 & 0.3514 & $<$4.507 & $>$4.010 & $<$48.92 & $>$20.60 & 0.2050  \\
HD 38283 b & 363.2 & 0.3382 & 0.008038 & 0.3607 & $<$0.4730 & $>$1.090 & $<$17.85 & $>$25.08 & 0.2011  \\
HD 43197 b & 327.8 & 0.5969 & 0.008901 & 0.3589 & $<$0.5771 & $>$1.064 & $<$32.71 & $>$22.86 & 0.1771  \\
HD 44219 b & 472.3 & 0.5893 & 0.01264 & 0.4403 & $<$0.8606 & $>$0.9417 & $<$36.49 & $>$23.16 & 0.2092  \\
HD 48265 b & 780.3 & 1.476 & 0.02208 & 0.2461 & $<$0.6564 & $>$2.336 & $<$36.74 & $>$23.96 & 0.1255  \\
HD 49674 b & 4.947 & 0.1016 & 0.0001270 & 0.3296 & $<$0.04680 & $>$0.2592 & $<$22.64 & $>$18.78 & 0.1799  \\
HD 50554 b & 1224 & 4.399 & 0.3014 & 0.5300 & $<$4.256 & $>$4.838 & $<$54.11 & $>$22.20 & 0.1829  \\
HD 63765 b & 358.0 & 0.6438 & 0.02064 & 0.2828 & $<$0.5905 & $>$2.366 & $<$15.95 & $>$24.34 & 0.1710  \\
HD 66428 b & 1973 & 2.750 & 0.1454 & 0.3813 & $<$2.423 & $>$3.891 & $<$40.92 & $>$23.61 & 0.1729  \\
HD 70642 b & 2068 & 1.909 & 0.1981 & 0.5396 & $<$4.032 & $>$3.274 & $<$34.01 & $>$23.75 & 0.1332  \\
HD 72659 b & 3658 & 3.174 & 0.2600 & 0.4530 & $<$6.448 & $>$2.782 & $<$67.59 & $>$16.03 & 0.2205  \\
HD 73267 b & 1260 & 3.063 & 0.1445 & 0.2410 & $<$2.209 & $>$4.435 & $<$40.99 & $>$22.42 & 0.1615  \\
HD 73534 b & 1770 & 1.068 & 0.03066 & 0.4963 & $<$2.034 & $>$1.042 & $<$60.38 & $>$20.76 & 0.1770  \\
HD 75898 b & 418.2 & 2.515 & 0.02900 & 0.3876 & $<$0.7476 & $>$2.469 & $<$57.06 & $>$22.48 & 0.2000  \\
HD 76700 b & 3.971 & 0.2321 & 0.0001660 & 0.2932 & $<$0.05392 & $>$0.2904 & $<$46.81 & $>$16.40 & 0.1527  \\
HD 77338 b & 5.736 & 0.04981 & 0.00006800 & 0.6349 & $<$0.03626 & $>$0.1916 & $<$14.36 & $>$18.78 & 0.08537  \\
HD 81040 b & 1002 & 6.877 & 0.3852 & 0.4475 & $<$3.659 & $>$6.830 & $<$59.45 & $>$20.97 & 0.2195  \\
HD 82886 b & 705.0 & 1.305 & 0.01451 & 0.4585 & $<$0.8532 & $>$1.115 & $<$69.16 & $>$16.22 & 0.1725  \\
HD 8574 b & 227.0 & 1.806 & 0.02622 & 0.3750 & $<$0.7810 & $>$2.211 & $<$48.30 & $>$23.10 & 0.2083  \\
HD 87883 b & 2754 & 1.756 & 0.4123 & 0.3546 & $<$5.848 & $>$4.935 & $<$20.52 & $>$23.19 & 0.2053  \\
HD 88133 b & 3.416 & 0.2961 & 0.0001520 & 0.3560 & $<$0.04810 & $>$0.3005 & $<$60.30 & $>$12.86 & 0.1954  \\
HD 89307 b & 2166 & 1.791 & 0.1754 & 0.3827 & $<$4.014 & $>$2.982 & $<$34.51 & $>$23.49 & 0.2164  \\
HD 92788 b & 325.8 & 3.564 & 0.08658 & 0.3209 & $<$1.446 & $>$4.015 & $<$52.04 & $>$22.87 & 0.2088  \\
\tablefootmark{$\dagger$}HD 95872 b & 4375 & 4.594 & 0.3495 & 0.3307 & $<$4.431 & $>$5.116 & $<$52.15 & $>$22.15 & 0.1586  \\
HD 99109 b & 439.3 & 0.5042 & 0.01032 & 0.4255 & $<$0.6977 & $>$0.9827 & $<$29.71 & $>$23.37 & 0.1747  \\
HD 99492 b & 17.04 & 0.1062 & 0.0008150 & 0.5383 & $<$0.3273 & $>$0.2338 & $<$27.56 & $>$21.63 & 0.1392  \\
HD 99706 b & 868.0 & 1.403 & 0.01118 & 0.2882 & $<$0.4756 & $>$1.473 & $<$53.32 & $>$23.68 & 0.1132  \\
HIP 109384 b & 499.5 & 1.565 & 0.03716 & 0.3535 & $<$1.064 & $>$2.383 & $<$38.65 & $>$21.42 & 0.2093  \\
HIP 57274 c & 32.03 & 0.4101 & 0.003648 & 0.4507 & $<$0.5137 & $>$0.5029 & $<$48.37 & $>$20.04 & 0.1676  \\
HIP 57274 d & 431.7 & 0.5286 & 0.02663 & 0.4507 & $<$1.046 & $>$1.701 & $<$17.92 & $>$22.89 & 0.1802  \\
\multicolumn{9}{l|}{}\\
\multicolumn{9}{l|}{Secondary dataset: 11 possible brown dwarfs} \\
HD 128311 c & 923.8 & 3.248 & 0.3996 & 0.6040 & $<$6.905 & $>$3.974 & $<$48.50 & $>$21.37 & 0.1292  \\
HD 133131 A b & 649.0 & 1.421 & 0.03993 & 0.3592 & $<$0.8830 & $>$3.066 & $<$27.48 & $>$23.56 & 0.1783  \\
HD 208487 b & 130.1 & 0.5122 & 0.005060 & 0.2834 & $<$0.8061 & $>$0.4672 & $<$64.16 & $>$14.90 & 0.2274  \\
HD 37124 b & 154.4 & 0.6744 & 0.01275 & 0.3600 & $<$0.9647 & $>$0.9101 & $<$44.08 & $>$21.79 & 0.2029  \\
HD 37124 c & 885.5 & 0.6481 & 0.03926 & 0.3600 & $<$1.820 & $>$1.506 & $<$24.44 & $>$23.10 & 0.2118  \\
HD 37124 d & 1862 & 0.6866 & 0.06827 & 0.3600 & $<$3.777 & $>$1.267 & $<$31.76 & $>$22.62 & 0.1872  \\
HD 42012 b & 857.5 & 1.612 & 0.08355 & 0.2793 & $<$2.457 & $>$2.359 & $<$39.96 & $>$21.78 & 0.2118  \\
HD 79498 b & 1966 & 1.346 & 0.07746 & 0.4192 & $<$4.449 & $>$1.258 & $<$63.85 & $>$18.00 & 0.1310  \\
HD 9446 c & 192.9 & 1.815 & 0.02246 & 0.3176 & $<$1.154 & $>$1.414 & $<$76.92 & $>$12.34 & 0.1953  \\
HD 95089 b & 507.0 & 1.129 & 0.007873 & 0.2827 & $<$0.7291 & $>$0.7727 & $<$83.51 & $>$12.75 & 0.2037  \\
M 67 YBP 1194 b & 6.958 & 0.3463 & 0.00002600 & 0.3302 & $<$0.006660 & $>$0.3287 & $<$68.57 & $>$11.81 & 0.1875  \\
\hline\hline
\multicolumn{10}{c}{3-$\sigma$ limits, with $M_\text{max,3$\sigma$}$$>$$85$\,M$_\text{J}$} \\
\multicolumn{9}{l|}{Primary dataset: 52 possible M-dwarfs} \\
8 UMi b & 93.40 & 1.521 & 0.002427 & 0.2558 & $<$0.2975 & $>$0.6299 & $<$147.4 & $>$10.55 & 0.1509  \\
\tablefootmark{$\dagger$}BD +20 2457 b & 379.6 & 11.89 & 0.004445 & 0.3470 & $<$0.3279 & $>$1.494 & $<$610.5 & $>$3.281 & 0.2049  \\
\tablefootmark{$\dagger$}BD +20 2457 c & 622.0 & 6.902 & 0.003586 & 0.3470 & $<$0.3174 & $>$1.015 & $<$487.9 & $>$3.779 & 0.2031  \\
BD -10 3166 b & 3.488 & 0.4299 & 0.0002380 & 0.2830 & $<$0.07798 & $>$0.2701 & $<$98.64 & $>$9.320 & 0.1523  \\
HD 102195 b & 4.114 & 0.4528 & 0.0008110 & 0.5131 & $<$0.2907 & $>$0.2089 & $<$133.4 & $>$7.937 & 0.1078  \\
HD 102329 b & 778.1 & 4.478 & 0.02591 & 0.4714 & $<$1.323 & $>$1.316 & $<$214.4 & $>$8.334 & 0.1857  \\
HD 109749 b & 5.240 & 0.2747 & 0.0002170 & 0.5357 & $<$0.09752 & $>$0.1900 & $<$87.17 & $>$11.25 & 0.1250  \\
HD 12484 b & 58.83 & 2.984 & 0.01720 & 0.3801 & $<$1.015 & $>$1.166 & $<$162.6 & $>$8.423 & 0.1955  \\
HD 131496 b & 883.0 & 2.241 & 0.02035 & 0.3828 & $<$0.9214 & $>$1.435 & $<$90.88 & $>$13.60 & 0.1951  \\
HD 131664 b & 1951 & 18.33 & 0.9598 & 0.5024 & $<$9.772 & $>$6.601 & $<$170.0 & $>$8.498 & 0.1862  \\
HD 13189 b & 471.6 & 7.123 & 0.01523 & 0.2897 & $<$0.7637 & $>$1.297 & $<$369.3 & $>$6.091 & 0.2143  \\
HD 136118 b & 1187 & 11.68 & 0.4187 & 0.5115 & $<$3.847 & $>$7.254 & $<$96.78 & $>$11.89 & 0.1976  \\
HD 143105 b & 2.197 & 1.213 & 0.0006200 & 0.2950 & $<$0.1168 & $>$0.4176 & $<$181.3 & $>$9.089 & 0.1376  \\
HD 145377 b & 104.0 & 5.782 & 0.04195 & 0.4657 & $<$0.8382 & $>$3.171 & $<$109.5 & $>$11.49 & 0.1590  \\
HD 145934 b & 2730 & 2.284 & 0.02390 & 0.4292 & $<$1.778 & $>$0.8991 & $<$150.5 & $>$11.23 & 0.1805  \\
HD 149143 b & 4.072 & 1.328 & 0.0007540 & 0.3312 & $<$0.1381 & $>$0.4278 & $<$190.5 & $>$7.781 & 0.1769  \\
HD 156279 b & 131.1 & 9.785 & 0.1355 & 0.4468 & $<$1.435 & $>$6.020 & $<$98.66 & $>$10.93 & 0.1915  \\
HD 162020 b & 8.428 & 15.21 & 0.04442 & 0.4313 & $<$0.9021 & $>$2.935 & $<$374.6 & $>$4.035 & 0.1912  \\
HD 17092 b & 359.9 & 4.962 & 0.01195 & 0.4334 & $<$0.6776 & $>$1.199 & $<$253.9 & $>$10.16 & 0.1962  \\
HD 175167 b & 1290 & 7.778 & 0.2250 & 0.5524 & $<$3.092 & $>$3.759 & $<$101.3 & $>$11.76 & 0.1052  \\
HD 175541 b & 297.3 & 0.5276 & 0.002656 & 0.5715 & $<$0.9110 & $>$0.2024 & $<$158.1 & $>$9.309 & 0.1106  \\
HD 178911 B b & 71.48 & 7.291 & 0.05422 & 0.4116 & $<$0.7256 & $>$4.675 & $<$94.24 & $>$12.19 & 0.1970  \\
HD 180902 b & 479.0 & 1.564 & 0.01362 & 0.5158 & $<$1.121 & $>$0.8240 & $<$115.5 & $>$12.25 & 0.1600  \\
HD 181342 b & 663.0 & 3.149 & 0.02618 & 0.3084 & $<$1.084 & $>$1.759 & $<$107.6 & $>$12.63 & 0.2129  \\
HD 18742 b & 772.0 & 2.864 & 0.01945 & 0.2251 & $<$0.6992 & $>$1.810 & $<$88.08 & $>$13.77 & 0.1214  \\
HD 195019 b & 18.20 & 3.580 & 0.01204 & 0.6217 & $<$1.213 & $>$0.6309 & $<$403.0 & $>$5.600 & 0.08875  \\
HD 202206 b & 255.9 & 16.82 & 0.2650 & 0.4764 & $<$2.045 & $>$8.397 & $<$122.3 & $>$10.77 & 0.2290  \\
HD 205739 b & 279.8 & 1.487 & 0.01117 & 0.6017 & $<$1.052 & $>$0.6740 & $<$133.0 & $>$10.65 & 0.09783  \\
HD 212771 b & 373.3 & 2.700 & 0.01779 & 0.2058 & $<$0.8651 & $>$1.476 & $<$111.6 & $>$12.02 & 0.2050  \\
HD 224693 b & 26.73 & 0.7146 & 0.001048 & 0.4092 & $<$0.2513 & $>$0.3287 & $<$130.1 & $>$9.741 & 0.1839  \\
\tablefootmark{$\dagger$}HD 233604 b & 192.0 & 6.624 & 0.004667 & 0.5020 & $<$0.3868 & $>$0.7355 & $<$629.2 & $>$4.245 & 0.1446  \\
HD 285507 b & 6.088 & 0.9170 & 0.001570 & 0.5214 & $<$0.3628 & $>$0.3100 & $<$197.4 & $>$4.888 & 0.1539  \\
HD 28678 b & 387.1 & 1.900 & 0.006153 & 0.3996 & $<$0.4975 & $>$0.8696 & $<$134.5 & $>$12.35 & 0.1964  \\
HD 33283 b & 18.18 & 0.3302 & 0.0004180 & 0.4500 & $<$0.1802 & $>$0.2216 & $<$90.46 & $>$10.77 & 0.1531  \\
HD 33636 b & 2128 & 9.270 & 0.9621 & 0.5363 & $<$11.00 & $>$6.020 & $<$93.48 & $>$11.50 & 0.2060  \\
HD 33844 b & 551.4 & 1.960 & 0.01586 & 0.5204 & $<$0.9811 & $>$1.030 & $<$109.8 & $>$13.16 & 0.1664  \\
HD 33844 c & 916.0 & 1.769 & 0.02007 & 0.5204 & $<$1.321 & $>$0.9748 & $<$104.5 & $>$13.36 & 0.1625  \\
HD 35759 b & 82.47 & 3.774 & 0.01717 & 0.5159 & $<$0.9917 & $>$1.131 & $<$214.0 & $>$7.902 & 0.1514  \\
HD 37605 b & 55.01 & 2.802 & 0.01634 & 0.3514 & $<$0.8483 & $>$1.288 & $<$135.3 & $>$9.294 & 0.2064  \\
HD 40979 b & 264.1 & 4.022 & 0.08282 & 0.5855 & $<$2.091 & $>$2.661 & $<$90.65 & $>$11.97 & 0.1171  \\
HD 43691 b & 36.96 & 2.497 & 0.004899 & 0.3747 & $<$0.5746 & $>$0.5984 & $<$269.7 & $>$7.752 & 0.2251  \\
HD 45652 b & 43.60 & 0.4684 & 0.003532 & 0.5727 & $<$0.7417 & $>$0.3374 & $<$85.80 & $>$10.34 & 0.1263  \\
HD 5583 b & 139.3 & 5.803 & 0.01303 & 0.3260 & $<$0.7029 & $>$1.301 & $<$302.8 & $>$6.199 & 0.2077  \\
HD 5891 b & 177.1 & 5.228 & 0.01067 & 0.4002 & $<$0.6676 & $>$1.080 & $<$322.7 & $>$6.148 & 0.2031  \\
HD 68988 b & 6.277 & 1.800 & 0.001765 & 0.2821 & $<$0.2798 & $>$0.4345 & $<$264.1 & $>$6.944 & 0.1911  \\
HD 73256 b & 2.549 & 1.869 & 0.001758 & 0.4101 & $<$0.3046 & $>$0.4410 & $<$280.9 & $>$6.294 & 0.1972  \\
HD 75784 b & 5040 & 5.600 & 0.2922 & 0.4782 & $<$14.47 & $>$1.637 & $<$200.3 & $>$8.745 & 0.1810  \\
HD 86081 b & 2.138 & 1.496 & 0.0003970 & 0.3961 & $<$0.08404 & $>$0.3575 & $<$271.4 & $>$6.793 & 0.2104  \\
HD 86950 b & 1270 & 3.612 & 0.02646 & 0.3042 & $<$1.199 & $>$1.511 & $<$140.1 & $>$11.11 & 0.1934  \\
HD 96167 b & 498.9 & 0.6846 & 0.007870 & 0.6046 & $<$1.132 & $>$0.4567 & $<$89.43 & $>$12.95 & 0.08168  \\
HIP 74890 b & 822.3 & 2.430 & 0.03529 & 0.5716 & $<$1.625 & $>$1.406 & $<$101.1 & $>$13.62 & 0.1304  \\
\tablefootmark{$\dagger$}NGC 2423 3 b & 714.3 & 6.631 & 0.009326 & 0.3405 & $<$0.5073 & $>$1.142 & $<$401.7 & $>$5.660 & 0.1639  \\
\multicolumn{9}{l|}{}\\
\multicolumn{9}{l|}{Secondary dataset: 7 possible M-dwarfs} \\
HD 130322 b & 10.71 & 1.043 & 0.003344 & 0.2987 & $<$0.4112 & $>$0.5894 & $<$108.3 & $>$9.280 & 0.1788  \\
HD 32963 b & 2372 & 0.7000 & 0.05983 & 0.3466 & $<$11.84 & $>$0.4458 & $<$101.9 & $>$10.20 & 0.1900  \\
HD 45350 b & 963.6 & 1.836 & 0.06884 & 0.2893 & $<$4.352 & $>$1.142 & $<$96.54 & $>$11.18 & 0.2415  \\
HD 74156 b & 51.64 & 1.773 & 0.006906 & 0.3022 & $<$0.6641 & $>$0.7454 & $<$146.7 & $>$9.601 & 0.1881  \\
HD 74156 c & 2520 & 8.247 & 0.4289 & 0.3022 & $<$8.640 & $>$3.464 & $<$146.4 & $>$9.593 & 0.1947  \\
HD 86264 b & 1475 & 6.627 & 0.1887 & 0.4143 & $<$14.20 & $>$0.8289 & $<$582.9 & $>$4.394 & 0.1956  \\
HD 9446 b & 30.05 & 0.6988 & 0.002503 & 0.3176 & $<$0.4826 & $>$0.4183 & $<$101.5 & $>$9.664 & 0.1932  \\
\hline
\multicolumn{10}{l}{
\tablefoot{\\
\tablefoottext{$\dagger$}{With a Tycho-2 position uncertainty larger than 20\,mas to derive the proper motion in the Gaia DR1, the upper-limit obtained by GASTON 
for the true mass of those companions might be underestimated. See Section~\ref{sec:PM_parallax} for explanations.}
}}
\end{longtable}
